Instanton-like Contributions to the Dynamics of Yang-Mills Fields on the Twisted Torus

We study $SU(2)$ lattice gauge theory in small volumes and with twist $\vec{m}=(1,1,1)$. We investigate the presence of the periodic instantons of $Q=\frac{1}{2}$ and determine their free energy and their contribution to the splitting of energy flux sectors \mbox{$E(\vec{e}=(1,1,1))-E(\vec{e}=(0,0,0)) $.}

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%     FIG #1

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: ProPLOT (TM) Version 1.01
%%         Copyright (C) 1987-1989 by Cogent Software. All rights reserved.
%%Title: FIG1.PLT
%%CreationDate: 02-12-93 19:02:09
%%DocumentFonts: (atend)
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments
/Initial_VM save def
errordict /ioerror {grestore 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (AN I/O ERROR HAS OCCURRED) show
170 315 moveto (PLEASE TRY AGAIN) show showpage
(%%[ Error: ioerror ]%%\n) print flush cleartomark restore end stop } put
errordict /undefined {grestore 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (AN UNDEFINED POSTSCRIPT COMMAND) show
200 315 moveto (HAS BEEN DETECTED) show showpage
(%%[ Error: undefined error ]%%\n) print flush cleartomark restore end stop }
%%put
errordict /dictstackoverflow { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (NO ROOM FOR PRINTER DICTIONARY) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: dictstackoverflow ]%%\n) print flush cleartomark restore end stop }
%%put
errordict /limitcheck { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
150 390 moveto (MEMORY LIMIT EXCEEDED) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: limitcheck ]%%\n) print flush cleartomark restore end stop } put
errordict /VMerror { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
150 390 moveto (PRINTER OUT OF MEMORY) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: VMerror ]%%\n) print flush cleartomark restore end stop } put
errordict /nocurrentpoint { insave not {(%%[ Error: nocurrentpoint ]%%\n) print
%%flush} if stop } put
/prodict 100 dict def
prodict begin
/ReEncode {
   findfont begin
   currentdict dup length dict begin
     { %forall
       1 index /FID ne {def} {pop pop} ifelse
     } forall
     /FontName exch def dup length 0 ne { %if
       /Encoding Encoding 256 array copy def
       0 exch {%forall
         dup type /nametype eq {%ifelse
           Encoding 2 index 2 index put
           pop 1 add
         }{ %else
           exch pop
         } ifelse
       } forall
     } if pop
   currentdict dup end end
   /FontName get exch definefont pop
} bind def
/ProEncoding [128/Aacute/Acircumflex/Adieresis/Agrave/Aring/Atilde/Ccedilla
  /Eacute/Ecircumflex/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
  /Ntilde/Oacute/Ocircumflex/Odieresis/Ograve/Otilde/Scaron
  /Uacute/Ucircumflex/Udieresis/Ugrave/Ydieresis/Zcaron
  209/aacute/acircumflex/adieresis/agrave/aring/atilde/ccedilla
  /eacute/ecircumflex/edieresis/egrave/iacute/icircumflex/idieresis/igrave
  /ntilde/oacute/ocircumflex/odieresis/ograve/otilde/scaron
  /uacute/ucircumflex/udieresis/ugrave/ydieresis/zcaron
  240/ordfeminine/AE/Lslash/Oslash/OE/dotlessi
  /ordmasculine/ae/lslash/oslash/oe/germandbls
] def
/FS { dup FontDirectory exch known not
      {dup dup 80 string cvs (PF) search
      {pop pop cvn ProEncoding 3 1 roll ReEncode} {pop pop} ifelse
      } if
    findfont exch scalefont setfont
} bind def
/gs /gsave load def
/gr /grestore load def
/cpt /currentpoint load def
/i {72 mul} bind def
/m /moveto load def
/rm /rmoveto load def
/l /lineto load def
/rl /rlineto load def
/c /curveto load def
/t /translate load def
/ro /rotate load def
/slw /setlinewidth load def
/s /scale load def
/sg /setgray load def
/sh /show load def
/fl /fill load def
/ajr { stringwidth pop -1 mul 0 rmoveto } bind def
/ajc { stringwidth pop -1 mul 2 div 0 rmoveto } bind def
/cchv {cpt (1) false charpath flattenpath pathbbox 6 -2 roll m
       3 2 roll sub 2 div 0 exch rmoveto pop pop } bind def
/cstr { currentpoint 3 -1 roll gsave false charpath flattenpath pathbbox
        grestore 4 copy pop pop 8 -2 roll 3 -1 roll sub neg /yoff exch def
        sub /xoff exch def 3 2 roll sub /chdy exch def sub neg /chdx exch def
        chdx 2 div neg chdy 2 div neg rmoveto currentpoint chdx 0 rlineto 0
chdy
        rlineto chdx neg 0 rlineto currentgray 1.0 setgray fill setgray moveto
        xoff neg yoff neg rmoveto} bind def
/str /stroke load def
/clp /closepath load def
/lmode { 612.0 0.0 translate 90.0 rotate } bind def
/pmode { -90.0 rotate -612.0 0.0 translate } bind def
/saveorig { /insave true def {currentpoint} stopped {/xorigin 0 def /yorigin 0
def}
            {/yorigin exch def /xorigin exch def} ifelse /insave false def }
bind def
/torig { xorigin yorigin translate } bind def
/tk { exch 72 mul 0  moveto 0 exch 72 mul rlineto } bind def
/ct { dup 3 -1 roll 72 mul exch -36 mul moveto 0 exch 72 mul rlineto } bind def
/box { newpath -0.5 -0.5 moveto
1 0 rlineto 0 1 rlineto -1 0 rlineto closepath } bind def
/circle { newpath 0 0 0.564 0 360 arc } bind def
/triangle { newpath -0.76 -0.4387 moveto
1.52 0 rlineto 0 0.8776 lineto closepath } bind def
/plus { newpath -0.5 0 moveto 0.5 0 lineto
0 -0.5 moveto 0 0.5 lineto } bind def
/x { 45 rotate plus -45 rotate } bind def
/diamond { 45 rotate box -45 rotate } bind def
/invtr { 180 rotate triangle -180 rotate } bind def
/dot { newpath 0 0 0.150 0 360 arc 0.0 sg fl } bind def
/diamond_plus { diamond gs 1.00 sg fl gr -0.5 0 moveto 0.5 0 lineto
0 -0.5 moveto 0 0.5 lineto } bind def
/box_x { box gs 1.00 sg fl gr -0.3536 -0.3536 moveto 0.3536 0.3536 lineto
-0.3536 0.3536 moveto 0.3536 -0.3536 lineto } bind def
%%EndProlog
%%Page: ? 1
save mark
1.0800 slw
%%ChangeFont: Helvetica
18.00 /PFHelvetica FS
[] 0 setdash
saveorig
lmode
0.0000 i 0.0000 i m
8.5313 i 5.7000 i m
%%ChangeFont: Times-Roman
12.57 /PFTimes-Roman FS
(a\)) sh
1.5000 i 5.5000 i t
2 setlinecap
0.0000 i 0.0000 i m
str
0.0000 i 0.0000 i m
0.7545 slw
7.5000 i 0.0000 i rl
0.0000 i 2.0000 i rl
-7.5000 i 0.0000 i rl
0.0000 i -2.0000 i rl
str
0 setlinecap
0.0000 i 0.0000 i m
7.5000 i 0.0000 i l
0.0000 i 0.0000 i m
7.5000 i 0.0000 i t
90.000 ro
0.0000 i 0.0000 i m
2.0000 i 0.0000 i l
0.0000 i 0.0000 i m
-90.000 ro
-7.5000 i 2.0000 i t
7.5000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 -0.1397 tk
0.2930 -0.0699 tk
0.5859 -0.0699 tk
0.8789 -0.0699 tk
1.1719 -0.0699 tk
1.4648 -0.1397 tk
1.7578 -0.0699 tk
2.0508 -0.0699 tk
2.3438 -0.0699 tk
2.6367 -0.0699 tk
2.9297 -0.1397 tk
3.2227 -0.0699 tk
3.5156 -0.0699 tk
3.8086 -0.0699 tk
4.1016 -0.0699 tk
4.3945 -0.1397 tk
4.6875 -0.0699 tk
4.9805 -0.0699 tk
5.2734 -0.0699 tk
5.5664 -0.0699 tk
5.8594 -0.1397 tk
6.1523 -0.0699 tk
6.4453 -0.0699 tk
6.7383 -0.0699 tk
7.0313 -0.0699 tk
7.3242 -0.1397 tk
3.7500 i 0.0000 i m
0.0000 i 0.3056 i rm
%%ChangeFont: Times-Roman
19.56 /PFTimes-Roman FS
(Fig. 1) ajc
(Fig. 1) sh
0.0000 i -2.0000 i t
90.000 ro
2.0000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 -0.1397 tk
0.1000 -0.0699 tk
0.2000 -0.0699 tk
0.3000 -0.0699 tk
0.4000 -0.0699 tk
0.5000 -0.1397 tk
0.6000 -0.0699 tk
0.7000 -0.0699 tk
0.8000 -0.0699 tk
0.9000 -0.0699 tk
1.0000 -0.1397 tk
1.1000 -0.0699 tk
1.2000 -0.0699 tk
1.3000 -0.0699 tk
1.4000 -0.0699 tk
1.5000 -0.1397 tk
1.6000 -0.0699 tk
1.7000 -0.0699 tk
1.8000 -0.0699 tk
1.9000 -0.0699 tk
2.0000 -0.1397 tk
-0.0699 i 0.0699 i m
-90.000 ro
%%ChangeFont: Times-Roman
12.57 /PFTimes-Roman FS
(-1.0) ajr
(-1.0) sh
90.000 ro
0.4301 i 0.0699 i m
-90.000 ro
(-0.5) ajr
(-0.5) sh
90.000 ro
0.9301 i 0.0699 i m
-90.000 ro
(0) ajr
(0) sh
90.000 ro
1.4301 i 0.0699 i m
-90.000 ro
(0.5) ajr
(0.5) sh
90.000 ro
1.9301 i 0.0699 i m
-90.000 ro
(1.0) ajr
(1.0) sh
90.000 ro
1.0000 i 0.0000 i m
0.0000 i 0.0699 i rm
-90.000 ro
(-1.0) ajr
90.000 ro
0.0000 i 0.1746 i rm
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(<) ajc
%%ChangeFont: Symbol
13.97 /Symbol FS
(f) ajc
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(>) ajc
(<) sh
%%ChangeFont: Symbol
13.97 /Symbol FS
(f) sh
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(>) sh
-90.000 ro
-1.5000 i -5.5000 i t
str
gs
newpath
1.5000 i 5.5000 i m
9.0000 i 5.5000 i l
9.0000 i 7.5000 i l
1.5000 i 7.5000 i l
clp clip newpath
1.5586 i 5.7441 i m
str
1.5586 i 5.7441 i m
0.5400 slw
1.5781 i 5.6864 i 1.5977 i 5.6508 i 1.6172 i 5.6616 i c
1.6367 i 5.6724 i 1.6563 i 5.7547 i 1.6758 i 5.7603 i c
1.6953 i 5.7658 i 1.7148 i 5.7651 i 1.7344 i 5.7546 i c
1.7539 i 5.7441 i 1.7734 i 5.7055 i 1.7930 i 5.6996 i c
1.8125 i 5.6938 i 1.8320 i 5.7491 i 1.8516 i 5.7397 i c
1.8711 i 5.7302 i 1.8906 i 5.7145 i 1.9102 i 5.7042 i c
1.9297 i 5.6938 i 1.9492 i 5.6850 i 1.9688 i 5.6786 i c
1.9883 i 5.6722 i 2.0078 i 5.7537 i 2.0273 i 5.7507 i c
2.0469 i 5.7477 i 2.0664 i 5.6814 i 2.0859 i 5.6783 i c
2.1055 i 5.6752 i 2.1250 i 5.6862 i 2.1445 i 5.6824 i c
2.1641 i 5.6785 i 2.1836 i 5.6460 i 2.2031 i 5.6558 i c
2.2227 i 5.6656 i 2.2422 i 5.6855 i 2.2617 i 5.7021 i c
2.2813 i 5.7186 i 2.3008 i 5.7448 i 2.3203 i 5.7576 i c
2.3398 i 5.7705 i 2.3594 i 5.6935 i 2.3789 i 5.6866 i c
2.3984 i 5.6798 i 2.4180 i 5.6731 i 2.4375 i 5.6754 i c
2.4570 i 5.6777 i 2.4766 i 5.6820 i 2.4961 i 5.6878 i c
2.5156 i 5.6936 i 2.5352 i 5.7127 i 2.5547 i 5.7178 i c
2.5742 i 5.7229 i 2.5938 i 5.6887 i 2.6133 i 5.6902 i c
2.6328 i 5.6916 i 2.6523 i 5.7024 i 2.6719 i 5.7139 i c
2.6914 i 5.7253 i 2.7109 i 5.7605 i 2.7305 i 5.7723 i c
2.7500 i 5.7840 i 2.7695 i 5.7186 i 2.7891 i 5.7139 i c
2.8086 i 5.7092 i 2.8281 i 5.7382 i 2.8477 i 5.7960 i c
2.8672 i 5.8537 i 2.8867 i 5.9673 i 2.9063 i 6.1306 i c
2.9258 i 6.2940 i 2.9453 i 6.5410 i 2.9648 i 6.7137 i c
2.9844 i 6.8864 i 3.0039 i 7.0752 i 3.0234 i 7.1453 i c
3.0430 i 7.2154 i 3.0625 i 7.2341 i 3.0820 i 7.2464 i c
3.1016 i 7.2586 i 3.1211 i 7.2719 i 3.1406 i 7.2728 i c
3.1602 i 7.2737 i 3.1797 i 7.2424 i 3.1992 i 7.2458 i c
3.2188 i 7.2491 i 3.2383 i 7.3131 i 3.2578 i 7.3115 i c
3.2773 i 7.3098 i 3.2969 i 7.2979 i 3.3164 i 7.2972 i c
3.3359 i 7.2966 i 3.3555 i 7.2961 i 3.3750 i 7.2953 i c
3.3945 i 7.2946 i 3.4141 i 7.2937 i 3.4336 i 7.2925 i c
3.4531 i 7.2914 i 3.4727 i 7.2675 i 3.4922 i 7.2650 i c
3.5117 i 7.2625 i 3.5313 i 7.2663 i 3.5508 i 7.2707 i c
3.5703 i 7.2752 i 3.5898 i 7.2891 i 3.6094 i 7.2927 i c
3.6289 i 7.2962 i 3.6484 i 7.2863 i 3.6680 i 7.2776 i c
3.6875 i 7.2689 i 3.7070 i 7.2164 i 3.7266 i 7.2251 i c
3.7461 i 7.2339 i 3.7656 i 7.2498 i 3.7852 i 7.2607 i c
3.8047 i 7.2716 i 3.8242 i 7.2829 i 3.8438 i 7.2918 i c
3.8633 i 7.3007 i 3.8828 i 7.2654 i 3.9023 i 7.2715 i c
3.9219 i 7.2777 i 3.9414 i 7.2908 i 3.9609 i 7.2978 i c
3.9805 i 7.3047 i 4.0000 i 7.3114 i 4.0195 i 7.3136 i c
4.0391 i 7.3157 i 4.0586 i 7.2875 i 4.0781 i 7.2851 i c
4.0977 i 7.2827 i 4.1172 i 7.3032 i 4.1367 i 7.2956 i c
4.1563 i 7.2879 i 4.1758 i 7.2782 i 4.1953 i 7.2689 i c
4.2148 i 7.2597 i 4.2344 i 7.2463 i 4.2539 i 7.2381 i c
4.2734 i 7.2298 i 4.2930 i 7.2956 i 4.3125 i 7.3010 i c
4.3320 i 7.3064 i 4.3516 i 7.3087 i 4.3711 i 7.3022 i c
4.3906 i 7.2956 i 4.4102 i 7.2792 i 4.4297 i 7.2732 i c
4.4492 i 7.2671 i 4.4688 i 7.2668 i 4.4883 i 7.2715 i c
4.5078 i 7.2763 i 4.5273 i 7.3090 i 4.5469 i 7.3161 i c
4.5664 i 7.3232 i 4.5859 i 7.3156 i 4.6055 i 7.3079 i c
4.6250 i 7.3001 i 4.6445 i 7.2432 i 4.6641 i 7.2412 i c
4.6836 i 7.2391 i 4.7031 i 7.3261 i 4.7227 i 7.3264 i c
4.7422 i 7.3267 i 4.7617 i 7.3230 i 4.7813 i 7.3234 i c
4.8008 i 7.3238 i 4.8203 i 7.3282 i 4.8398 i 7.3275 i c
4.8594 i 7.3269 i 4.8789 i 7.2751 i 4.8984 i 7.2694 i c
4.9180 i 7.2638 i 4.9375 i 7.2836 i 4.9570 i 7.2782 i c
4.9766 i 7.2728 i 4.9961 i 7.2475 i 5.0156 i 7.2482 i c
5.0352 i 7.2490 i 5.0547 i 7.2520 i 5.0742 i 7.2551 i c
5.0938 i 7.2583 i 5.1133 i 7.2645 i 5.1328 i 7.2677 i c
5.1523 i 7.2709 i 5.1719 i 7.2342 i 5.1914 i 7.2383 i c
5.2109 i 7.2424 i 5.2305 i 7.2640 i 5.2500 i 7.2835 i c
5.2695 i 7.3030 i 5.2891 i 7.3660 i 5.3086 i 7.3616 i c
5.3281 i 7.3571 i 5.3477 i 7.3415 i 5.3672 i 7.3285 i c
5.3867 i 7.3155 i 5.4063 i 7.3010 i 5.4258 i 7.2883 i c
5.4453 i 7.2756 i 5.4648 i 7.2696 i 5.4844 i 7.2721 i c
5.5039 i 7.2746 i 5.5234 i 7.3207 i 5.5430 i 7.3306 i c
5.5625 i 7.3405 i 5.5820 i 7.3541 i 5.6016 i 7.3378 i c
5.6211 i 7.3215 i 5.6406 i 7.3037 i 5.6602 i 7.2862 i c
5.6797 i 7.2688 i 5.6992 i 7.2505 i 5.7188 i 7.2323 i c
5.7383 i 7.2141 i 5.7578 i 7.2326 i 5.7773 i 7.0570 i c
5.7969 i 6.8815 i 5.8164 i 6.6658 i 5.8359 i 6.4752 i c
5.8555 i 6.2845 i 5.8750 i 6.0866 i 5.8945 i 5.9124 i c
5.9141 i 5.7381 i 5.9336 i 5.7339 i 5.9531 i 5.7241 i c
5.9727 i 5.7142 i 5.9922 i 5.7044 i 6.0117 i 5.6947 i c
6.0313 i 5.6850 i 6.0508 i 5.6753 i 6.0703 i 5.6659 i c
6.0898 i 5.6564 i 6.1094 i 5.7366 i 6.1289 i 5.7952 i c
6.1484 i 5.8538 i 6.1680 i 5.9298 i 6.1875 i 6.0800 i c
6.2070 i 6.2302 i 6.2266 i 6.5500 i 6.2461 i 6.7365 i c
6.2656 i 6.9230 i 6.2852 i 7.1239 i 6.3047 i 7.1999 i c
6.3242 i 7.2759 i 6.3438 i 7.2952 i 6.3633 i 7.2952 i c
6.3828 i 7.2951 i 6.4023 i 7.2941 i 6.4219 i 7.2817 i c
6.4414 i 7.2693 i 6.4609 i 7.2269 i 6.4805 i 7.2167 i c
6.5000 i 7.2066 i 6.5195 i 7.2805 i 6.5391 i 7.2788 i c
6.5586 i 7.2772 i 6.5781 i 7.1988 i 6.5977 i 7.2030 i c
6.6172 i 7.2072 i 6.6367 i 7.2600 i 6.6563 i 7.2612 i c
6.6758 i 7.2624 i 6.6953 i 7.2416 i 6.7148 i 7.2484 i c
6.7344 i 7.2553 i 6.7539 i 7.2688 i 6.7734 i 7.2760 i c
6.7930 i 7.2833 i 6.8125 i 7.2852 i 6.8320 i 7.2886 i c
6.8516 i 7.2921 i 6.8711 i 7.2746 i 6.8906 i 7.2374 i c
6.9102 i 7.2001 i 6.9297 i 6.9928 i 6.9492 i 6.7951 i c
6.9688 i 6.5973 i 6.9883 i 6.1722 i 7.0078 i 6.0033 i c
7.0273 i 5.8343 i 7.0469 i 5.7270 i 7.0664 i 5.7261 i c
7.0859 i 5.7252 i 7.1055 i 5.7336 i 7.1250 i 5.7307 i c
7.1445 i 5.7279 i 7.1641 i 5.7251 i 7.1836 i 5.7215 i c
7.2031 i 5.7179 i 7.2227 i 5.7031 i 7.2422 i 5.6996 i c
7.2617 i 5.6960 i 7.2813 i 5.7611 i 7.3008 i 5.7746 i c
7.3203 i 5.7882 i 7.3398 i 5.7413 i 7.3594 i 5.7539 i c
7.3789 i 5.7666 i 7.3984 i 5.8367 i 7.4180 i 5.9052 i c
7.4375 i 5.9737 i 7.4570 i 6.0982 i 7.4766 i 6.2415 i c
7.4961 i 6.3847 i 7.5156 i 6.8329 i 7.5352 i 6.9922 i c
7.5547 i 7.1514 i 7.5742 i 7.2356 i 7.5938 i 7.1070 i c
7.6133 i 6.9783 i 7.6328 i 6.8352 i 7.6523 i 6.6704 i c
7.6719 i 6.5056 i 7.6914 i 6.3338 i 7.7109 i 6.1696 i c
7.7305 i 6.0055 i 7.7500 i 5.8171 i 7.7695 i 5.7297 i c
7.7891 i 5.6422 i 7.8086 i 5.6866 i 7.8281 i 5.6986 i c
7.8477 i 5.7106 i 7.8672 i 5.7228 i 7.8867 i 5.7467 i c
7.9063 i 5.7705 i 7.9258 i 5.8210 i 7.9453 i 5.8676 i c
7.9648 i 5.9141 i 7.9844 i 6.0186 i 8.0039 i 6.1542 i c
8.0234 i 6.2899 i 8.0430 i 6.8773 i 8.0625 i 7.0165 i c
8.0820 i 7.1557 i 8.1016 i 7.2469 i 8.1211 i 7.2512 i c
8.1406 i 7.2555 i 8.1602 i 7.2379 i 8.1797 i 7.2495 i c
8.1992 i 7.2610 i 8.2188 i 7.2820 i 8.2383 i 7.2892 i c
8.2578 i 7.2965 i 8.2773 i 7.2894 i 8.2969 i 7.2948 i c
8.3164 i 7.3002 i 8.3359 i 7.3465 i 8.3555 i 7.3379 i c
8.3750 i 7.3294 i 8.3945 i 7.3108 i 8.4141 i 7.2943 i c
8.4336 i 7.2779 i 8.4531 i 7.2552 i 8.4727 i 7.2409 i c
8.4922 i 7.2266 i 8.5117 i 7.2437 i 8.5313 i 7.2502 i c
8.5508 i 7.2567 i 8.5703 i 7.2977 i 8.5898 i 7.3088 i c
8.6094 i 7.3198 i 8.6289 i 7.3012 i 8.6484 i 7.1258 i c
8.6680 i 6.9504 i 8.6875 i 6.7143 i 8.7070 i 6.5225 i c
8.7266 i 6.3307 i 8.7461 i 6.0998 i 8.7656 i 5.9735 i c
8.7852 i 5.8471 i 8.8047 i 5.8493 i 8.8242 i 5.8201 i c
8.8438 i 5.7910 i 8.8633 i 5.7567 i 8.8828 i 5.7389 i c
8.9023 i 5.7210 i 8.9219 i 5.7046 i 8.9414 i 5.6951 i c
8.9609 i 5.6857 i 8.9805 i 5.6788 i 9.0000 i 5.6770 i c
str
gr
8.5313 i 3.7000 i m
%%ChangeFont: Times-Roman
12.57 /PFTimes-Roman FS
(b\)) sh
1.5000 i 3.5000 i t
2 setlinecap
0.0000 i 0.0000 i m
7.5000 i 0.0000 i rl
0.0000 i 2.0000 i rl
-7.5000 i 0.0000 i rl
0.0000 i -2.0000 i rl
str
0 setlinecap
0.0000 i 0.0000 i m
7.5000 i 0.0000 i l
0.0000 i 0.0000 i m
7.5000 i 0.0000 i t
90.000 ro
0.0000 i 0.0000 i m
2.0000 i 0.0000 i l
0.0000 i 0.0000 i m
-90.000 ro
-7.5000 i 2.0000 i t
7.5000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 i -2.0000 i t
90.000 ro
2.0000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 -0.1397 tk
0.1000 -0.0699 tk
0.2000 -0.0699 tk
0.3000 -0.0699 tk
0.4000 -0.0699 tk
0.5000 -0.1397 tk
0.6000 -0.0699 tk
0.7000 -0.0699 tk
0.8000 -0.0699 tk
0.9000 -0.0699 tk
1.0000 -0.1397 tk
1.1000 -0.0699 tk
1.2000 -0.0699 tk
1.3000 -0.0699 tk
1.4000 -0.0699 tk
1.5000 -0.1397 tk
1.6000 -0.0699 tk
1.7000 -0.0699 tk
1.8000 -0.0699 tk
1.9000 -0.0699 tk
2.0000 -0.1397 tk
-0.0699 i 0.0699 i m
-90.000 ro
(-1.0) ajr
(-1.0) sh
90.000 ro
0.4301 i 0.0699 i m
-90.000 ro
(-0.5) ajr
(-0.5) sh
90.000 ro
0.9301 i 0.0699 i m
-90.000 ro
(0) ajr
(0) sh
90.000 ro
1.4301 i 0.0699 i m
-90.000 ro
(0.5) ajr
(0.5) sh
90.000 ro
1.9301 i 0.0699 i m
-90.000 ro
(1.0) ajr
(1.0) sh
90.000 ro
1.0000 i 0.0000 i m
0.0000 i 0.0699 i rm
-90.000 ro
(-1.0) ajr
90.000 ro
0.0000 i 0.1746 i rm
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(<) ajc
%%ChangeFont: Symbol
13.97 /Symbol FS
(f) ajc
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(>) ajc
(<) sh
%%ChangeFont: Symbol
13.97 /Symbol FS
(f) sh
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(>) sh
-90.000 ro
-1.5000 i -3.5000 i t
str
gs
newpath
1.5000 i 3.5000 i m
9.0000 i 3.5000 i l
9.0000 i 5.5000 i l
1.5000 i 5.5000 i l
clp clip newpath
1.5000 i 4.7140 i m
str
1.5000 i 4.7140 i m
0.5400 slw
1.5195 i 4.6587 i 1.5391 i 4.6141 i 1.5586 i 4.5760 i c
1.5781 i 4.5379 i 1.5977 i 4.5122 i 1.6172 i 4.4940 i c
1.6367 i 4.4758 i 1.6563 i 4.4670 i 1.6758 i 4.4880 i c
1.6953 i 4.5090 i 1.7148 i 4.5548 i 1.7344 i 4.5810 i c
1.7539 i 4.6072 i 1.7734 i 4.6298 i 1.7930 i 4.6410 i c
1.8125 i 4.6522 i 1.8320 i 4.5782 i 1.8516 i 4.5720 i c
1.8711 i 4.5658 i 1.8906 i 4.6330 i 1.9102 i 4.6320 i c
1.9297 i 4.6310 i 1.9492 i 4.4873 i 1.9688 i 4.4910 i c
1.9883 i 4.4947 i 2.0078 i 4.6375 i 2.0273 i 4.6330 i c
2.0469 i 4.6285 i 2.0664 i 4.6043 i 2.0859 i 4.6020 i c
2.1055 i 4.5997 i 2.1250 i 4.6051 i 2.1445 i 4.6030 i c
2.1641 i 4.6009 i 2.1836 i 4.5553 i 2.2031 i 4.5470 i c
2.2227 i 4.5387 i 2.2422 i 4.7438 i 2.2617 i 4.7140 i c
2.2813 i 4.6842 i 2.3008 i 4.5755 i 2.3203 i 4.5290 i c
2.3398 i 4.4825 i 2.3594 i 4.4395 i 2.3789 i 4.4270 i c
2.3984 i 4.4145 i 2.4180 i 4.6047 i 2.4375 i 4.6170 i c
2.4570 i 4.6293 i 2.4766 i 4.5036 i 2.4961 i 4.5150 i c
2.5156 i 4.5264 i 2.5352 i 4.6834 i 2.5547 i 4.6780 i c
2.5742 i 4.6726 i 2.5938 i 4.5606 i 2.6133 i 4.5650 i c
2.6328 i 4.5694 i 2.6523 i 4.5951 i 2.6719 i 4.5950 i c
2.6914 i 4.5949 i 2.7109 i 4.5968 i 2.7305 i 4.5880 i c
2.7500 i 4.5792 i 2.7695 i 4.5594 i 2.7891 i 4.5490 i c
2.8086 i 4.5386 i 2.8281 i 4.5325 i 2.8477 i 4.5340 i c
2.8672 i 4.5355 i 2.8867 i 4.5743 i 2.9063 i 4.5850 i c
2.9258 i 4.5957 i 2.9453 i 4.5757 i 2.9648 i 4.5790 i c
2.9844 i 4.5823 i 3.0039 i 4.6991 i 3.0234 i 4.7050 i c
3.0430 i 4.7109 i 3.0625 i 4.3893 i 3.0820 i 4.4130 i c
3.1016 i 4.4367 i 3.1211 i 4.4655 i 3.1406 i 4.4980 i c
3.1602 i 4.5305 i 3.1797 i 4.5684 i 3.1992 i 4.5990 i c
3.2188 i 4.6296 i 3.2383 i 4.6097 i 3.2578 i 4.5940 i c
3.2773 i 4.5783 i 3.2969 i 4.4373 i 3.3164 i 4.4200 i c
3.3359 i 4.4027 i 3.3555 i 4.6054 i 3.3750 i 4.5650 i c
3.3945 i 4.5246 i 3.4141 i 4.4788 i 3.4336 i 4.4380 i c
3.4531 i 4.3972 i 3.4727 i 4.3543 i 3.4922 i 4.3180 i c
3.5117 i 4.2817 i 3.5313 i 4.3176 i 3.5508 i 4.3330 i c
3.5703 i 4.3484 i 3.5898 i 4.4108 i 3.6094 i 4.4250 i c
3.6289 i 4.4392 i 3.6484 i 4.3066 i 3.6680 i 4.3190 i c
3.6875 i 4.3314 i 3.7070 i 4.4418 i 3.7266 i 4.4450 i c
3.7461 i 4.4482 i 3.7656 i 4.4508 i 3.7852 i 4.4480 i c
3.8047 i 4.4452 i 3.8242 i 4.4394 i 3.8438 i 4.4380 i c
3.8633 i 4.4366 i 3.8828 i 4.4440 i 3.9023 i 4.4450 i c
3.9219 i 4.4460 i 3.9414 i 4.4353 i 3.9609 i 4.4270 i c
3.9805 i 4.4187 i 4.0000 i 4.3308 i 4.0195 i 4.3210 i c
4.0391 i 4.3112 i 4.0586 i 4.5304 i 4.0781 i 4.5140 i c
4.0977 i 4.4976 i 4.1172 i 4.4680 i 4.1367 i 4.4510 i c
4.1563 i 4.4340 i 4.1758 i 4.4131 i 4.1953 i 4.4050 i c
4.2148 i 4.3969 i 4.2344 i 4.4656 i 4.2539 i 4.4650 i c
4.2734 i 4.4644 i 4.2930 i 4.4621 i 4.3125 i 4.4590 i c
4.3320 i 4.4559 i 4.3516 i 4.4526 i 4.3711 i 4.4460 i c
4.3906 i 4.4394 i 4.4102 i 4.3772 i 4.4297 i 4.3610 i c
4.4492 i 4.3448 i 4.4688 i 4.3410 i 4.4883 i 4.3430 i c
4.5078 i 4.3450 i 4.5273 i 4.3920 i 4.5469 i 4.3850 i c
4.5664 i 4.3780 i 4.5859 i 4.3419 i 4.6055 i 4.3260 i c
4.6250 i 4.3101 i 4.6445 i 4.3040 i 4.6641 i 4.3030 i c
4.6836 i 4.3020 i 4.7031 i 4.4893 i 4.7227 i 4.4990 i c
4.7422 i 4.5087 i 4.7617 i 4.3079 i 4.7813 i 4.3360 i c
4.8008 i 4.3641 i 4.8203 i 4.3973 i 4.8398 i 4.4250 i c
4.8594 i 4.4527 i 4.8789 i 4.4790 i 4.8984 i 4.5070 i c
4.9180 i 4.5350 i 4.9375 i 4.6365 i 4.9570 i 4.6380 i c
4.9766 i 4.6395 i 4.9961 i 4.6223 i 5.0156 i 4.6090 i c
5.0352 i 4.5957 i 5.0547 i 4.5817 i 5.0742 i 4.5670 i c
5.0938 i 4.5523 i 5.1133 i 4.5056 i 5.1328 i 4.4920 i c
5.1523 i 4.4784 i 5.1719 i 4.6124 i 5.1914 i 4.6240 i c
5.2109 i 4.6356 i 5.2305 i 4.6167 i 5.2500 i 4.5900 i c
5.2695 i 4.5633 i 5.2891 i 4.4352 i 5.3086 i 4.4100 i c
5.3281 i 4.3848 i 5.3477 i 4.6120 i 5.3672 i 4.5900 i c
5.3867 i 4.5680 i 5.4063 i 4.4280 i 5.4258 i 4.4120 i c
5.4453 i 4.3960 i 5.4648 i 4.4171 i 5.4844 i 4.3980 i c
5.5039 i 4.3789 i 5.5234 i 4.2833 i 5.5430 i 4.2900 i c
5.5625 i 4.2967 i 5.5820 i 4.3361 i 5.6016 i 4.3740 i c
5.6211 i 4.4119 i 5.6406 i 4.4771 i 5.6602 i 4.5050 i c
5.6797 i 4.5329 i 5.6992 i 4.5092 i 5.7188 i 4.5250 i c
5.7383 i 4.5408 i 5.7578 i 4.5917 i 5.7773 i 4.6080 i c
5.7969 i 4.6243 i 5.8164 i 4.5441 i 5.8359 i 4.5460 i c
5.8555 i 4.5479 i 5.8750 i 4.7004 i 5.8945 i 4.6900 i c
5.9141 i 4.6796 i 5.9336 i 4.5568 i 5.9531 i 4.5370 i c
5.9727 i 4.5172 i 5.9922 i 4.5121 i 6.0117 i 4.5270 i c
6.0313 i 4.5419 i 6.0508 i 4.6659 i 6.0703 i 4.6740 i c
6.0898 i 4.6821 i 6.1094 i 4.5444 i 6.1289 i 4.5540 i c
6.1484 i 4.5636 i 6.1680 i 4.6131 i 6.1875 i 4.6190 i c
6.2070 i 4.6249 i 6.2266 i 4.6147 i 6.2461 i 4.6190 i c
6.2656 i 4.6233 i 6.2852 i 4.6865 i 6.3047 i 4.6890 i c
6.3242 i 4.6915 i 6.3438 i 4.4927 i 6.3633 i 4.4740 i c
6.3828 i 4.4553 i 6.4023 i 4.5195 i 6.4219 i 4.5080 i c
6.4414 i 4.4965 i 6.4609 i 4.3704 i 6.4805 i 4.3800 i c
6.5000 i 4.3896 i 6.5195 i 4.5668 i 6.5391 i 4.5910 i c
6.5586 i 4.6152 i 6.5781 i 4.6259 i 6.5977 i 4.6140 i c
6.6172 i 4.6021 i 6.6367 i 4.5284 i 6.6563 i 4.5160 i c
6.6758 i 4.5036 i 6.6953 i 4.6271 i 6.7148 i 4.6170 i c
6.7344 i 4.6069 i 6.7539 i 4.4378 i 6.7734 i 4.4420 i c
6.7930 i 4.4462 i 6.8125 i 4.4816 i 6.8320 i 4.4860 i c
6.8516 i 4.4904 i 6.8711 i 4.4975 i 6.8906 i 4.4840 i c
6.9102 i 4.4705 i 6.9297 i 4.3929 i 6.9492 i 4.3750 i c
6.9688 i 4.3571 i 6.9883 i 4.3607 i 7.0078 i 4.3480 i c
7.0273 i 4.3353 i 7.0469 i 4.2779 i 7.0664 i 4.2690 i c
7.0859 i 4.2601 i 7.1055 i 4.4927 i 7.1250 i 4.4900 i c
7.1445 i 4.4873 i 7.1641 i 4.4673 i 7.1836 i 4.4650 i c
7.2031 i 4.4627 i 7.2227 i 4.4650 i 7.2422 i 4.4620 i c
7.2617 i 4.4590 i 7.2813 i 4.4145 i 7.3008 i 4.4070 i c
7.3203 i 4.3995 i 7.3398 i 4.5256 i 7.3594 i 4.5220 i c
7.3789 i 4.5184 i 7.3984 i 4.4119 i 7.4180 i 4.4170 i c
7.4375 i 4.4221 i 7.4570 i 4.4343 i 7.4766 i 4.4390 i c
7.4961 i 4.4437 i 7.5156 i 4.4517 i 7.5352 i 4.4490 i c
7.5547 i 4.4463 i 7.5742 i 4.4072 i 7.5938 i 4.3960 i c
7.6133 i 4.3848 i 7.6328 i 4.3768 i 7.6523 i 4.3730 i c
7.6719 i 4.3692 i 7.6914 i 4.3772 i 7.7109 i 4.3850 i c
7.7305 i 4.3928 i 7.7500 i 4.4500 i 7.7695 i 4.4570 i c
7.7891 i 4.4640 i 7.8086 i 4.3763 i 7.8281 i 4.3790 i c
7.8477 i 4.3817 i 7.8672 i 4.3890 i 7.8867 i 4.4170 i c
7.9063 i 4.4450 i 7.9258 i 4.4786 i 7.9453 i 4.5070 i c
7.9648 i 4.5354 i 7.9844 i 4.5629 i 8.0039 i 4.5820 i c
8.0234 i 4.6011 i 8.0430 i 4.5457 i 8.0625 i 4.5500 i c
8.0820 i 4.5543 i 8.1016 i 4.5930 i 8.1211 i 4.5940 i c
8.1406 i 4.5950 i 8.1602 i 4.5664 i 8.1797 i 4.5640 i c
8.1992 i 4.5616 i 8.2188 i 4.6057 i 8.2383 i 4.5950 i c
8.2578 i 4.5843 i 8.2773 i 4.5146 i 8.2969 i 4.5010 i c
8.3164 i 4.4874 i 8.3359 i 4.4793 i 8.3555 i 4.4670 i c
8.3750 i 4.4547 i 8.3945 i 4.4284 i 8.4141 i 4.4170 i c
8.4336 i 4.4056 i 8.4531 i 4.6093 i 8.4727 i 4.6340 i c
8.4922 i 4.6587 i 8.5117 i 4.5674 i 8.5313 i 4.5950 i c
8.5508 i 4.6226 i 8.5703 i 4.7391 i 8.5898 i 4.7670 i c
8.6094 i 4.7950 i 8.6289 i 4.8082 i 8.6484 i 4.7510 i c
8.6680 i 4.6938 i 8.6875 i 4.5640 i 8.7070 i 4.4960 i c
8.7266 i 4.4280 i 8.7461 i 4.3338 i 8.7656 i 4.3420 i c
8.7852 i 4.3502 i 8.8047 i 4.4045 i 8.8242 i 4.4230 i c
8.8438 i 4.4415 i 8.8633 i 4.4487 i 8.8828 i 4.4720 i c
8.9023 i 4.4953 i 8.9219 i 4.5347 i 8.9414 i 4.5810 i c
str
gr
gs
newpath
1.5000 i 3.5000 i m
9.0000 i 3.5000 i l
9.0000 i 5.5000 i l
1.5000 i 5.5000 i l
clp clip newpath
1.5000 i 5.3290 i m
str
1.5000 i 5.3290 i m
1.0800 slw
1.5195 i 5.3418 i 1.5391 i 5.2795 i 1.5586 i 5.2020 i c
1.5781 i 5.1245 i 1.5977 i 4.7692 i 1.6172 i 4.7440 i c
1.6367 i 4.7188 i 1.6563 i 4.9799 i 1.6758 i 4.9930 i c
1.6953 i 5.0061 i 1.7148 i 4.9404 i 1.7344 i 4.9610 i c
1.7539 i 4.9816 i 1.7734 i 5.1442 i 1.7930 i 5.1700 i c
1.8125 i 5.1958 i 1.8320 i 4.9110 i 1.8516 i 4.9370 i c
1.8711 i 4.9630 i 1.8906 i 5.2775 i 1.9102 i 5.2720 i c
1.9297 i 5.2665 i 1.9492 i 5.2451 i 1.9688 i 5.2420 i c
1.9883 i 5.2389 i 2.0078 i 5.2377 i 2.0273 i 5.2340 i c
2.0469 i 5.2303 i 2.0664 i 5.2155 i 2.0859 i 5.2010 i c
2.1055 i 5.1865 i 2.1250 i 4.9799 i 2.1445 i 5.0090 i c
2.1641 i 5.0381 i 2.1836 i 5.1215 i 2.2031 i 5.1700 i c
2.2227 i 5.2185 i 2.2422 i 5.2642 i 2.2617 i 5.2890 i c
2.2813 i 5.3138 i 2.3008 i 4.8684 i 2.3203 i 4.8130 i c
2.3398 i 4.7576 i 2.3594 i 4.7734 i 2.3789 i 4.8550 i c
2.3984 i 4.9366 i 2.4180 i 5.2721 i 2.4375 i 5.2970 i c
2.4570 i 5.3219 i 2.4766 i 5.2173 i 2.4961 i 5.2350 i c
2.5156 i 5.2527 i 2.5352 i 5.3417 i 2.5547 i 5.3220 i c
2.5742 i 5.3023 i 2.5938 i 5.2811 i 2.6133 i 5.2600 i c
2.6328 i 5.2389 i 2.6523 i 5.2160 i 2.6719 i 5.1950 i c
2.6914 i 5.1740 i 2.7109 i 5.3134 i 2.7305 i 5.2900 i c
2.7500 i 5.2666 i 2.7695 i 5.1871 i 2.7891 i 5.1610 i c
2.8086 i 5.1349 i 2.8281 i 5.1152 i 2.8477 i 5.0890 i c
2.8672 i 5.0628 i 2.8867 i 5.0099 i 2.9063 i 4.9890 i c
2.9258 i 4.9681 i 2.9453 i 5.0354 i 2.9648 i 5.0690 i c
2.9844 i 5.1026 i 3.0039 i 5.2411 i 3.0234 i 5.2560 i c
3.0430 i 5.2709 i 3.0625 i 4.8049 i 3.0820 i 4.6980 i c
3.1016 i 4.5911 i 3.1211 i 4.5621 i 3.1406 i 4.5930 i c
3.1602 i 4.6239 i 3.1797 i 5.3219 i 3.1992 i 5.1650 i c
3.2188 i 5.0081 i 3.2383 i 4.8222 i 3.2578 i 4.6390 i c
3.2773 i 4.4558 i 3.2969 i 4.2332 i 3.3164 i 4.0770 i c
3.3359 i 3.9208 i 3.3555 i 4.1359 i 3.3750 i 4.0840 i c
3.3945 i 4.0321 i 3.4141 i 3.9454 i 3.4336 i 3.9080 i c
3.4531 i 3.8706 i 3.4727 i 3.8364 i 3.4922 i 3.8030 i c
3.5117 i 3.7696 i 3.5313 i 3.7410 i 3.5508 i 3.7190 i c
3.5703 i 3.6970 i 3.5898 i 3.8887 i 3.6094 i 3.8700 i c
3.6289 i 3.8513 i 3.6484 i 3.7888 i 3.6680 i 3.7680 i c
3.6875 i 3.7472 i 3.7070 i 3.7280 i 3.7266 i 3.7180 i c
3.7461 i 3.7080 i 3.7656 i 3.7283 i 3.7852 i 3.7470 i c
3.8047 i 3.7657 i 3.8242 i 3.9074 i 3.8438 i 3.9280 i c
3.8633 i 3.9486 i 3.8828 i 3.7175 i 3.9023 i 3.7460 i c
3.9219 i 3.7745 i 3.9414 i 3.8490 i 3.9609 i 3.8750 i c
3.9805 i 3.9010 i 4.0000 i 3.9311 i 4.0195 i 3.9450 i c
4.0391 i 3.9589 i 4.0586 i 3.9630 i 4.0781 i 3.9670 i c
4.0977 i 3.9710 i 4.1172 i 3.9681 i 4.1367 i 3.9480 i c
4.1563 i 3.9279 i 4.1758 i 3.8116 i 4.1953 i 3.7800 i c
4.2148 i 3.7484 i 4.2344 i 3.7231 i 4.2539 i 3.7190 i c
4.2734 i 3.7149 i 4.2930 i 3.7119 i 4.3125 i 3.7270 i c
4.3320 i 3.7421 i 4.3516 i 3.7655 i 4.3711 i 3.7800 i c
4.3906 i 3.7945 i 4.4102 i 3.8068 i 4.4297 i 3.8190 i c
4.4492 i 3.8312 i 4.4688 i 3.8277 i 4.4883 i 3.8360 i c
4.5078 i 3.8443 i 4.5273 i 3.9934 i 4.5469 i 3.9670 i c
4.5664 i 3.9406 i 4.5859 i 3.8513 i 4.6055 i 3.8050 i c
4.6250 i 3.7587 i 4.6445 i 3.7160 i 4.6641 i 3.6880 i c
4.6836 i 3.6600 i 4.7031 i 3.8251 i 4.7227 i 3.8470 i c
4.7422 i 3.8689 i 4.7617 i 3.6056 i 4.7813 i 3.6750 i c
4.8008 i 3.7444 i 4.8203 i 4.0976 i 4.8398 i 4.2050 i c
4.8594 i 4.3124 i 4.8789 i 4.3470 i 4.8984 i 4.4550 i c
4.9180 i 4.5630 i 4.9375 i 4.8624 i 4.9570 i 4.9490 i c
4.9766 i 5.0356 i 4.9961 i 4.7550 i 5.0156 i 4.7990 i c
5.0352 i 4.8430 i 5.0547 i 5.0631 i 5.0742 i 5.0760 i c
5.0938 i 5.0889 i 5.1133 i 5.0598 i 5.1328 i 5.0220 i c
5.1523 i 4.9842 i 5.1719 i 4.9127 i 5.1914 i 4.8020 i c
5.2109 i 4.6913 i 5.2305 i 4.1333 i 5.2500 i 3.9880 i c
5.2695 i 3.8427 i 5.2891 i 3.8131 i 5.3086 i 3.8880 i c
5.3281 i 3.9629 i 5.3477 i 4.2660 i 5.3672 i 4.3160 i c
5.3867 i 4.3660 i 5.4063 i 4.3875 i 5.4258 i 4.2970 i c
5.4453 i 4.2065 i 5.4648 i 4.0508 i 5.4844 i 3.9570 i c
5.5039 i 3.8632 i 5.5234 i 3.7916 i 5.5430 i 3.7380 i c
5.5625 i 3.6844 i 5.5820 i 3.7348 i 5.6016 i 3.8600 i c
5.6211 i 3.9852 i 5.6406 i 4.4662 i 5.6602 i 4.5700 i c
5.6797 i 4.6738 i 5.6992 i 4.7286 i 5.7188 i 4.8300 i c
5.7383 i 4.9314 i 5.7578 i 5.0965 i 5.7773 i 5.1660 i c
5.7969 i 5.2355 i 5.8164 i 5.1555 i 5.8359 i 5.1800 i c
5.8555 i 5.2045 i 5.8750 i 5.3129 i 5.8945 i 5.3100 i c
5.9141 i 5.3071 i 5.9336 i 5.1622 i 5.9531 i 5.1330 i c
5.9727 i 5.1038 i 5.9922 i 5.0954 i 6.0117 i 5.0970 i c
6.0313 i 5.0986 i 6.0508 i 5.2256 i 6.0703 i 5.2390 i c
6.0898 i 5.2524 i 6.1094 i 4.9016 i 6.1289 i 4.9080 i c
6.1484 i 4.9144 i 6.1680 i 5.2340 i 6.1875 i 5.2270 i c
6.2070 i 5.2200 i 6.2266 i 5.1469 i 6.2461 i 5.1410 i c
6.2656 i 5.1351 i 6.2852 i 5.2454 i 6.3047 i 5.1790 i c
6.3242 i 5.1126 i 6.3438 i 4.9757 i 6.3633 i 4.8880 i c
6.3828 i 4.8003 i 6.4023 i 4.7191 i 6.4219 i 4.6450 i c
6.4414 i 4.5709 i 6.4609 i 4.5935 i 6.4805 i 4.6420 i c
6.5000 i 4.6905 i 6.5195 i 5.1008 i 6.5391 i 5.1460 i c
6.5586 i 5.1912 i 6.5781 i 5.1485 i 6.5977 i 5.0710 i c
6.6172 i 4.9935 i 6.6367 i 4.7850 i 6.6563 i 4.7060 i c
6.6758 i 4.6270 i 6.6953 i 4.9173 i 6.7148 i 4.8280 i c
6.7344 i 4.7387 i 6.7539 i 4.2021 i 6.7734 i 4.1360 i c
6.7930 i 4.0699 i 6.8125 i 4.0107 i 6.8320 i 3.9740 i c
6.8516 i 3.9373 i 6.8711 i 3.8973 i 6.8906 i 3.8720 i c
6.9102 i 3.8467 i 6.9297 i 3.8512 i 6.9492 i 3.8530 i c
6.9688 i 3.8548 i 6.9883 i 3.9572 i 7.0078 i 3.9640 i c
7.0273 i 3.9708 i 7.0469 i 3.7350 i 7.0664 i 3.7150 i c
7.0859 i 3.6950 i 7.1055 i 3.7653 i 7.1250 i 3.8530 i c
7.1445 i 3.9407 i 7.1641 i 4.3669 i 7.1836 i 4.3680 i c
7.2031 i 4.3691 i 7.2227 i 4.1321 i 7.2422 i 4.1040 i c
7.2617 i 4.0759 i 7.2813 i 4.0497 i 7.3008 i 4.0370 i c
7.3203 i 4.0243 i 7.3398 i 4.0493 i 7.3594 i 4.0450 i c
7.3789 i 4.0407 i 7.3984 i 3.7782 i 7.4180 i 3.7400 i c
7.4375 i 3.7018 i 7.4570 i 4.5215 i 7.4766 i 4.4760 i c
7.4961 i 4.4305 i 7.5156 i 3.8332 i 7.5352 i 3.8150 i c
7.5547 i 3.7968 i 7.5742 i 3.7839 i 7.5938 i 3.7800 i c
7.6133 i 3.7761 i 7.6328 i 3.7785 i 7.6523 i 3.7900 i c
7.6719 i 3.8015 i 7.6914 i 4.3704 i 7.7109 i 4.3780 i c
7.7305 i 4.3856 i 7.7500 i 3.9460 i 7.7695 i 3.9430 i c
7.7891 i 3.9400 i 7.8086 i 3.9835 i 7.8281 i 3.9760 i c
7.8477 i 3.9685 i 7.8672 i 3.9025 i 7.8867 i 3.9080 i c
7.9063 i 3.9135 i 7.9258 i 4.0688 i 7.9453 i 4.2230 i c
7.9648 i 4.3772 i 7.9844 i 4.8014 i 8.0039 i 4.8940 i c
8.0234 i 4.9866 i 8.0430 i 5.0114 i 8.0625 i 5.0250 i c
8.0820 i 5.0386 i 8.1016 i 5.0058 i 8.1211 i 5.0230 i c
8.1406 i 5.0402 i 8.1602 i 5.2833 i 8.1797 i 5.2770 i c
8.1992 i 5.2707 i 8.2188 i 5.1398 i 8.2383 i 5.0290 i c
8.2578 i 4.9182 i 8.2773 i 4.6709 i 8.2969 i 4.5660 i c
8.3164 i 4.4611 i 8.3359 i 4.8865 i 8.3555 i 4.8780 i c
8.3750 i 4.8695 i 8.3945 i 4.2099 i 8.4141 i 4.2810 i c
8.4336 i 4.3521 i 8.4531 i 4.9296 i 8.4727 i 4.9970 i c
8.4922 i 5.0644 i 8.5117 i 5.1363 i 8.5313 i 5.1490 i c
8.5508 i 5.1617 i 8.5703 i 5.1537 i 8.5898 i 5.1730 i c
8.6094 i 5.1923 i 8.6289 i 5.2465 i 8.6484 i 5.2660 i c
8.6680 i 5.2855 i 8.6875 i 5.2666 i 8.7070 i 5.2260 i c
8.7266 i 5.1854 i 8.7461 i 5.0380 i 8.7656 i 4.9890 i c
8.7852 i 4.9400 i 8.8047 i 4.9204 i 8.8242 i 4.9390 i c
8.8438 i 4.9576 i 8.8633 i 5.0802 i 8.8828 i 5.1010 i c
8.9023 i 5.1218 i 8.9219 i 5.1150 i 8.9414 i 5.0750 i c
str
gr
8.5313 i 1.7000 i m
%%ChangeFont: Times-Roman
12.57 /PFTimes-Roman FS
(c\)) sh
1.5000 i 1.5000 i t
2 setlinecap
0.0000 i 0.0000 i m
7.5000 i 0.0000 i rl
0.0000 i 2.0000 i rl
-7.5000 i 0.0000 i rl
0.0000 i -2.0000 i rl
str
0 setlinecap
0.0000 i 0.0000 i m
7.5000 i 0.0000 i l
0.0000 i 0.0000 i m
0.0000 0.1397 tk
0.2930 0.0699 tk
0.5859 0.0699 tk
0.8789 0.0699 tk
1.1719 0.0699 tk
1.4648 0.1397 tk
1.7578 0.0699 tk
2.0508 0.0699 tk
2.3438 0.0699 tk
2.6367 0.0699 tk
2.9297 0.1397 tk
3.2227 0.0699 tk
3.5156 0.0699 tk
3.8086 0.0699 tk
4.1016 0.0699 tk
4.3945 0.1397 tk
4.6875 0.0699 tk
4.9805 0.0699 tk
5.2734 0.0699 tk
5.5664 0.0699 tk
5.8594 0.1397 tk
6.1523 0.0699 tk
6.4453 0.0699 tk
6.7383 0.0699 tk
7.0313 0.0699 tk
7.3242 0.1397 tk
0.0000 i -0.2445 i m
(0) ajc
(0) sh
1.4648 i -0.2445 i m
(25) ajc
(25) sh
2.9297 i -0.2445 i m
(50) ajc
(50) sh
4.3945 i -0.2445 i m
(75) ajc
(75) sh
5.8594 i -0.2445 i m
(100) ajc
(100) sh
7.3242 i -0.2445 i m
(125) ajc
(125) sh
3.7500 i 0.0000 i m
0.0000 i -0.6132 i rm
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(t) ajc
(t) sh
7.5000 i 0.0000 i t
90.000 ro
0.0000 i 0.0000 i m
2.0000 i 0.0000 i l
0.0000 i 0.0000 i m
-90.000 ro
-7.5000 i 2.0000 i t
7.5000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 i -2.0000 i t
90.000 ro
2.0000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 -0.1397 tk
0.1000 -0.0699 tk
0.2000 -0.0699 tk
0.3000 -0.0699 tk
0.4000 -0.0699 tk
0.5000 -0.1397 tk
0.6000 -0.0699 tk
0.7000 -0.0699 tk
0.8000 -0.0699 tk
0.9000 -0.0699 tk
1.0000 -0.1397 tk
1.1000 -0.0699 tk
1.2000 -0.0699 tk
1.3000 -0.0699 tk
1.4000 -0.0699 tk
1.5000 -0.1397 tk
1.6000 -0.0699 tk
1.7000 -0.0699 tk
1.8000 -0.0699 tk
1.9000 -0.0699 tk
2.0000 -0.1397 tk
-0.0699 i 0.0699 i m
-90.000 ro
%%ChangeFont: Times-Roman
12.57 /PFTimes-Roman FS
(-1.0) ajr
(-1.0) sh
90.000 ro
0.4301 i 0.0699 i m
-90.000 ro
(-0.5) ajr
(-0.5) sh
90.000 ro
0.9301 i 0.0699 i m
-90.000 ro
(0) ajr
(0) sh
90.000 ro
1.4301 i 0.0699 i m
-90.000 ro
(0.5) ajr
(0.5) sh
90.000 ro
1.9301 i 0.0699 i m
-90.000 ro
(1.0) ajr
(1.0) sh
90.000 ro
1.0000 i 0.0000 i m
0.0000 i 0.0699 i rm
-90.000 ro
(-1.0) ajr
90.000 ro
0.0000 i 0.1746 i rm
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(<) ajc
%%ChangeFont: Symbol
13.97 /Symbol FS
(f) ajc
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(>) ajc
(<) sh
%%ChangeFont: Symbol
13.97 /Symbol FS
(f) sh
%%ChangeFont: Times-Italic
13.97 /PFTimes-Italic FS
(>) sh
-90.000 ro
-1.5000 i -1.5000 i t
str
gs
newpath
1.5000 i 1.5000 i m
9.0000 i 1.5000 i l
9.0000 i 3.5000 i l
1.5000 i 3.5000 i l
clp clip newpath
1.5000 i 2.5030 i m
str
1.5000 i 2.5030 i m
0.5400 slw
1.5195 i 2.5148 i 1.5391 i 2.5307 i 1.5586 i 2.5450 i c
1.5781 i 2.5593 i 1.5977 i 2.5871 i 1.6172 i 2.6000 i c
1.6367 i 2.6129 i 1.6563 i 2.4560 i 1.6758 i 2.4520 i c
1.6953 i 2.4480 i 1.7148 i 2.4470 i 1.7344 i 2.4540 i c
1.7539 i 2.4610 i 1.7734 i 2.4687 i 1.7930 i 2.4770 i c
1.8125 i 2.4853 i 1.8320 i 2.5068 i 1.8516 i 2.5160 i c
1.8711 i 2.5252 i 1.8906 i 2.3848 i 1.9102 i 2.3970 i c
1.9297 i 2.4092 i 1.9492 i 2.4679 i 1.9688 i 2.4830 i c
1.9883 i 2.4981 i 2.0078 i 2.5143 i 2.0273 i 2.5190 i c
2.0469 i 2.5237 i 2.0664 i 2.5174 i 2.0859 i 2.5080 i c
2.1055 i 2.4986 i 2.1250 i 2.4469 i 2.1445 i 2.4390 i c
2.1641 i 2.4311 i 2.1836 i 2.4842 i 2.2031 i 2.4820 i c
2.2227 i 2.4798 i 2.2422 i 2.4304 i 2.2617 i 2.4400 i c
2.2813 i 2.4496 i 2.3008 i 2.4679 i 2.3203 i 2.4780 i c
2.3398 i 2.4881 i 2.3594 i 2.4992 i 2.3789 i 2.5050 i c
2.3984 i 2.5108 i 2.4180 i 2.5035 i 2.4375 i 2.4970 i c
2.4570 i 2.4905 i 2.4766 i 2.4668 i 2.4961 i 2.4600 i c
2.5156 i 2.4532 i 2.5352 i 2.4774 i 2.5547 i 2.4760 i c
2.5742 i 2.4746 i 2.5938 i 2.4244 i 2.6133 i 2.4280 i c
2.6328 i 2.4316 i 2.6523 i 2.4870 i 2.6719 i 2.4940 i c
2.6914 i 2.5010 i 2.7109 i 2.5061 i 2.7305 i 2.5000 i c
2.7500 i 2.4940 i 2.7695 i 2.4676 i 2.7891 i 2.4680 i c
2.8086 i 2.4684 i 2.8281 i 2.4695 i 2.8477 i 2.4700 i c
2.8672 i 2.4705 i 2.8867 i 2.4709 i 2.9063 i 2.4710 i c
2.9258 i 2.4711 i 2.9453 i 2.4273 i 2.9648 i 2.4260 i c
2.9844 i 2.4247 i 3.0039 i 2.4418 i 3.0234 i 2.4570 i c
3.0430 i 2.4722 i 3.0625 i 2.5219 i 3.0820 i 2.5270 i c
3.1016 i 2.5321 i 3.1211 i 2.4749 i 3.1406 i 2.4720 i c
3.1602 i 2.4691 i 3.1797 i 2.4708 i 3.1992 i 2.4670 i c
3.2188 i 2.4632 i 3.2383 i 2.4555 i 3.2578 i 2.4520 i c
3.2773 i 2.4485 i 3.2969 i 2.4537 i 3.3164 i 2.4660 i c
3.3359 i 2.4783 i 3.3555 i 2.5160 i 3.3750 i 2.5350 i c
3.3945 i 2.5540 i 3.4141 i 2.5653 i 3.4336 i 2.5630 i c
3.4531 i 2.5607 i 3.4727 i 2.4674 i 3.4922 i 2.4570 i c
3.5117 i 2.4466 i 3.5313 i 2.4536 i 3.5508 i 2.4680 i c
3.5703 i 2.4824 i 3.5898 i 2.5601 i 3.6094 i 2.5550 i c
3.6289 i 2.5499 i 3.6484 i 2.4989 i 3.6680 i 2.4820 i c
3.6875 i 2.4651 i 3.7070 i 2.4510 i 3.7266 i 2.4520 i c
3.7461 i 2.4530 i 3.7656 i 2.5725 i 3.7852 i 2.5700 i c
3.8047 i 2.5675 i 3.8242 i 2.5409 i 3.8438 i 2.5380 i c
3.8633 i 2.5351 i 3.8828 i 2.5307 i 3.9023 i 2.5350 i c
3.9219 i 2.5393 i 3.9414 i 2.5623 i 3.9609 i 2.5690 i c
3.9805 i 2.5757 i 4.0000 i 2.5740 i 4.0195 i 2.5640 i c
4.0391 i 2.5540 i 4.0586 i 2.5004 i 4.0781 i 2.4930 i c
4.0977 i 2.4856 i 4.1172 i 2.4846 i 4.1367 i 2.4860 i c
4.1563 i 2.4874 i 4.1758 i 2.5052 i 4.1953 i 2.4995 i c
4.2148 i 2.4938 i 4.2344 i 2.4704 i 4.2539 i 2.4590 i c
4.2734 i 2.4476 i 4.2930 i 2.4297 i 4.3125 i 2.4340 i c
4.3320 i 2.4383 i 4.3516 i 2.4763 i 4.3711 i 2.4910 i c
4.3906 i 2.5057 i 4.4102 i 2.5186 i 4.4297 i 2.5300 i c
4.4492 i 2.5414 i 4.4688 i 2.5384 i 4.4883 i 2.5360 i c
4.5078 i 2.5336 i 4.5273 i 2.4332 i 4.5469 i 2.4350 i c
4.5664 i 2.4368 i 4.5859 i 2.5584 i 4.6055 i 2.5660 i c
4.6250 i 2.5736 i 4.6445 i 2.5794 i 4.6641 i 2.5710 i c
4.6836 i 2.5626 i 4.7031 i 2.5426 i 4.7227 i 2.5380 i c
4.7422 i 2.5334 i 4.7617 i 2.5456 i 4.7813 i 2.5380 i c
4.8008 i 2.5304 i 4.8203 i 2.5183 i 4.8398 i 2.5110 i c
4.8594 i 2.5037 i 4.8789 i 2.4968 i 4.8984 i 2.4900 i c
4.9180 i 2.4832 i 4.9375 i 2.4782 i 4.9570 i 2.4740 i c
4.9766 i 2.4698 i 4.9961 i 2.5129 i 5.0156 i 2.5120 i c
5.0352 i 2.5111 i 5.0547 i 2.4771 i 5.0742 i 2.4760 i c
5.0938 i 2.4749 i 5.1133 i 2.4770 i 5.1328 i 2.4840 i c
5.1523 i 2.4910 i 5.1719 i 2.5167 i 5.1914 i 2.5180 i c
5.2109 i 2.5193 i 5.2305 i 2.5084 i 5.2500 i 2.5080 i c
5.2695 i 2.5076 i 5.2891 i 2.5101 i 5.3086 i 2.5100 i c
5.3281 i 2.5099 i 5.3477 i 2.4973 i 5.3672 i 2.4970 i c
5.3867 i 2.4967 i 5.4063 i 2.5436 i 5.4258 i 2.5480 i c
5.4453 i 2.5524 i 5.4648 i 2.5338 i 5.4844 i 2.5340 i c
5.5039 i 2.5342 i 5.5234 i 2.5684 i 5.5430 i 2.5660 i c
5.5625 i 2.5636 i 5.5820 i 2.4765 i 5.6016 i 2.4580 i c
5.6211 i 2.4395 i 5.6406 i 2.4513 i 5.6602 i 2.4680 i c
5.6797 i 2.4847 i 5.6992 i 2.6371 i 5.7188 i 2.6530 i c
5.7383 i 2.6689 i 5.7578 i 2.4445 i 5.7773 i 2.4410 i c
5.7969 i 2.4375 i 5.8164 i 2.5745 i 5.8359 i 2.5600 i c
5.8555 i 2.5455 i 5.8750 i 2.4090 i 5.8945 i 2.4240 i c
5.9141 i 2.4390 i 5.9336 i 2.4565 i 5.9531 i 2.4760 i c
5.9727 i 2.4955 i 5.9922 i 2.5305 i 6.0117 i 2.5380 i c
6.0313 i 2.5455 i 6.0508 i 2.5113 i 6.0703 i 2.5050 i c
6.0898 i 2.4987 i 6.1094 i 2.4923 i 6.1289 i 2.4860 i c
6.1484 i 2.4797 i 6.1680 i 2.4733 i 6.1875 i 2.4670 i c
6.2070 i 2.4607 i 6.2266 i 2.4686 i 6.2461 i 2.4750 i c
6.2656 i 2.4814 i 6.2852 i 2.5269 i 6.3047 i 2.5220 i c
6.3242 i 2.5171 i 6.3438 i 2.5087 i 6.3633 i 2.5010 i c
6.3828 i 2.4933 i 6.4023 i 2.4833 i 6.4219 i 2.4760 i c
6.4414 i 2.4687 i 6.4609 i 2.5211 i 6.4805 i 2.5180 i c
6.5000 i 2.5149 i 6.5195 i 2.4843 i 6.5391 i 2.4810 i c
6.5586 i 2.4777 i 6.5781 i 2.4744 i 6.5977 i 2.4800 i c
6.6172 i 2.4856 i 6.6367 i 2.4987 i 6.6563 i 2.5050 i c
6.6758 i 2.5113 i 6.6953 i 2.5127 i 6.7148 i 2.5130 i c
6.7344 i 2.5133 i 6.7539 i 2.4798 i 6.7734 i 2.4750 i c
6.7930 i 2.4702 i 6.8125 i 2.5302 i 6.8320 i 2.5310 i c
6.8516 i 2.5318 i 6.8711 i 2.4491 i 6.8906 i 2.4500 i c
6.9102 i 2.4509 i 6.9297 i 2.5195 i 6.9492 i 2.5150 i c
6.9688 i 2.5105 i 6.9883 i 2.4825 i 7.0078 i 2.4780 i c
7.0273 i 2.4735 i 7.0469 i 2.4720 i 7.0664 i 2.4850 i c
7.0859 i 2.4980 i 7.1055 i 2.5590 i 7.1250 i 2.5800 i c
7.1445 i 2.6010 i 7.1641 i 2.6109 i 7.1836 i 2.5980 i c
7.2031 i 2.5851 i 7.2227 i 2.5112 i 7.2422 i 2.4930 i c
7.2617 i 2.4748 i 7.2813 i 2.4673 i 7.3008 i 2.4780 i c
7.3203 i 2.4887 i 7.3398 i 2.5543 i 7.3594 i 2.5590 i c
7.3789 i 2.5637 i 7.3984 i 2.5562 i 7.4180 i 2.5460 i c
7.4375 i 2.5358 i 7.4570 i 2.4992 i 7.4766 i 2.4940 i c
7.4961 i 2.4888 i 7.5156 i 2.5600 i 7.5352 i 2.5570 i c
7.5547 i 2.5540 i 7.5742 i 2.5466 i 7.5938 i 2.5360 i c
7.6133 i 2.5254 i 7.6328 i 2.5045 i 7.6523 i 2.4960 i c
7.6719 i 2.4875 i 7.6914 i 2.5230 i 7.7109 i 2.5210 i c
7.7305 i 2.5190 i 7.7500 i 2.4795 i 7.7695 i 2.4790 i c
7.7891 i 2.4785 i 7.8086 i 2.5111 i 7.8281 i 2.5120 i c
7.8477 i 2.5129 i 7.8672 i 2.4773 i 7.8867 i 2.4880 i c
7.9063 i 2.4987 i 7.9258 i 2.5143 i 7.9453 i 2.5300 i c
7.9648 i 2.5457 i 7.9844 i 2.5695 i 8.0039 i 2.5820 i c
8.0234 i 2.5945 i 8.0430 i 2.5819 i 8.0625 i 2.5730 i c
8.0820 i 2.5641 i 8.1016 i 2.5424 i 8.1211 i 2.5320 i c
8.1406 i 2.5216 i 8.1602 i 2.5463 i 8.1797 i 2.5410 i c
8.1992 i 2.5357 i 8.2188 i 2.4100 i 8.2383 i 2.4170 i c
8.2578 i 2.4240 i 8.2773 i 2.4988 i 8.2969 i 2.5110 i c
8.3164 i 2.5232 i 8.3359 i 2.5350 i 8.3555 i 2.5380 i c
8.3750 i 2.5410 i 8.3945 i 2.5275 i 8.4141 i 2.5290 i c
8.4336 i 2.5305 i 8.4531 i 2.5898 i 8.4727 i 2.5880 i c
8.4922 i 2.5862 i 8.5117 i 2.5048 i 8.5313 i 2.5001 i c
8.5508 i 2.4954 i 8.5703 i 2.4948 i 8.5898 i 2.4993 i c
8.6094 i 2.5038 i 8.6289 i 2.5334 i 8.6484 i 2.5250 i c
8.6680 i 2.5166 i 8.6875 i 2.4902 i 8.7070 i 2.4750 i c
8.7266 i 2.4598 i 8.7461 i 2.4451 i 8.7656 i 2.4380 i c
8.7852 i 2.4309 i 8.8047 i 2.5364 i 8.8242 i 2.5530 i c
8.8438 i 2.5696 i 8.8633 i 2.5727 i 8.8828 i 2.5540 i c
8.9023 i 2.5353 i 8.9219 i 2.4977 i 8.9414 i 2.4410 i c
str
gr
gs
newpath
1.5000 i 1.5000 i m
9.0000 i 1.5000 i l
9.0000 i 3.5000 i l
1.5000 i 3.5000 i l
clp clip newpath
1.5000 i 2.7170 i m
str
1.5000 i 2.7170 i m
1.0800 slw
1.5195 i 2.8447 i 1.5391 i 2.9694 i 1.5586 i 2.9080 i c
1.5781 i 2.8466 i 1.5977 i 2.7777 i 1.6172 i 2.7150 i c
1.6367 i 2.6523 i 1.6563 i 2.5893 i 1.6758 i 2.5310 i c
1.6953 i 2.4727 i 1.7148 i 2.6969 i 1.7344 i 2.6790 i c
1.7539 i 2.6611 i 1.7734 i 2.5937 i 1.7930 i 2.5060 i c
1.8125 i 2.4183 i 1.8320 i 2.1947 i 1.8516 i 2.1370 i c
1.8711 i 2.0793 i 1.8906 i 2.0884 i 1.9102 i 2.1460 i c
1.9297 i 2.2036 i 1.9492 i 2.2798 i 1.9688 i 2.3370 i c
1.9883 i 2.3942 i 2.0078 i 2.4549 i 2.0273 i 2.4860 i c
2.0469 i 2.5171 i 2.0664 i 2.4794 i 2.0859 i 2.4240 i c
2.1055 i 2.3686 i 2.1250 i 2.3063 i 2.1445 i 2.2450 i c
2.1641 i 2.1837 i 2.1836 i 2.0938 i 2.2031 i 2.0400 i c
2.2227 i 1.9862 i 2.2422 i 2.3167 i 2.2617 i 2.3530 i c
2.2813 i 2.3893 i 2.3008 i 2.4147 i 2.3203 i 2.3830 i c
2.3398 i 2.3513 i 2.3594 i 2.2327 i 2.3789 i 2.2130 i c
2.3984 i 2.1933 i 2.4180 i 2.1921 i 2.4375 i 2.2120 i c
2.4570 i 2.2319 i 2.4766 i 2.3128 i 2.4961 i 2.3160 i c
2.5156 i 2.3192 i 2.5352 i 2.3126 i 2.5547 i 2.2970 i c
2.5742 i 2.2814 i 2.5938 i 2.2644 i 2.6133 i 2.2460 i c
2.6328 i 2.2276 i 2.6523 i 2.2014 i 2.6719 i 2.1760 i c
2.6914 i 2.1506 i 2.7109 i 2.0122 i 2.7305 i 1.9960 i c
2.7500 i 1.9798 i 2.7695 i 2.1288 i 2.7891 i 2.1370 i c
2.8086 i 2.1452 i 2.8281 i 2.1084 i 2.8477 i 2.1190 i c
2.8672 i 2.1296 i 2.8867 i 2.2211 i 2.9063 i 2.2190 i c
2.9258 i 2.2169 i 2.9453 i 2.1078 i 2.9648 i 2.1010 i c
2.9844 i 2.0942 i 3.0039 i 2.1116 i 3.0234 i 2.1070 i c
3.0430 i 2.1024 i 3.0625 i 2.0533 i 3.0820 i 2.0540 i c
3.1016 i 2.0547 i 3.1211 i 2.2409 i 3.1406 i 2.2460 i c
3.1602 i 2.2511 i 3.1797 i 2.2306 i 3.1992 i 2.2340 i c
3.2188 i 2.2374 i 3.2383 i 2.2202 i 3.2578 i 2.2600 i c
3.2773 i 2.2998 i 3.2969 i 2.3757 i 3.3164 i 2.4310 i c
3.3359 i 2.4863 i 3.3555 i 2.5399 i 3.3750 i 2.5810 i c
3.3945 i 2.6221 i 3.4141 i 2.2715 i 3.4336 i 2.2700 i c
3.4531 i 2.2685 i 3.4727 i 2.3086 i 3.4922 i 2.3020 i c
3.5117 i 2.2954 i 3.5313 i 2.2880 i 3.5508 i 2.2790 i c
3.5703 i 2.2700 i 3.5898 i 2.2454 i 3.6094 i 2.2340 i c
3.6289 i 2.2226 i 3.6484 i 2.4295 i 3.6680 i 2.4420 i c
3.6875 i 2.4545 i 3.7070 i 2.1393 i 3.7266 i 2.1610 i c
3.7461 i 2.1827 i 3.7656 i 2.2474 i 3.7852 i 2.3520 i c
3.8047 i 2.4566 i 3.8242 i 2.6342 i 3.8438 i 2.7210 i c
3.8633 i 2.8078 i 3.8828 i 2.8546 i 3.9023 i 2.8780 i c
3.9219 i 2.9014 i 3.9414 i 2.8514 i 3.9609 i 2.8660 i c
3.9805 i 2.8806 i 4.0000 i 3.0746 i 4.0195 i 3.0550 i c
4.0391 i 3.0354 i 4.0586 i 2.8494 i 4.0781 i 2.8040 i c
4.0977 i 2.7586 i 4.1172 i 2.7241 i 4.1367 i 2.7090 i c
4.1563 i 2.6939 i 4.1758 i 2.7964 i 4.1953 i 2.7720 i c
4.2148 i 2.7476 i 4.2344 i 2.5373 i 4.2539 i 2.4950 i c
4.2734 i 2.4527 i 4.2930 i 2.4194 i 4.3125 i 2.4540 i c
4.3320 i 2.4886 i 4.3516 i 2.5782 i 4.3711 i 2.6080 i c
4.3906 i 2.6378 i 4.4102 i 2.6517 i 4.4297 i 2.6800 i c
4.4492 i 2.7083 i 4.4688 i 2.7736 i 4.4883 i 2.8040 i c
4.5078 i 2.8344 i 4.5273 i 2.6871 i 4.5469 i 2.6830 i c
4.5664 i 2.6789 i 4.5859 i 2.8933 i 4.6055 i 2.8980 i c
4.6250 i 2.9027 i 4.6445 i 2.6169 i 4.6641 i 2.6000 i c
4.6836 i 2.5831 i 4.7031 i 2.8327 i 4.7227 i 2.8240 i c
4.7422 i 2.8153 i 4.7617 i 2.4794 i 4.7813 i 2.4780 i c
4.8008 i 2.4766 i 4.8203 i 2.8218 i 4.8398 i 2.8000 i c
4.8594 i 2.7782 i 4.8789 i 2.5674 i 4.8984 i 2.5780 i c
4.9180 i 2.5886 i 4.9375 i 2.6208 i 4.9570 i 2.6260 i c
4.9766 i 2.6312 i 4.9961 i 2.6333 i 5.0156 i 2.6390 i c
5.0352 i 2.6447 i 5.0547 i 2.6598 i 5.0742 i 2.6750 i c
5.0938 i 2.6902 i 5.1133 i 2.8756 i 5.1328 i 2.8780 i c
5.1523 i 2.8804 i 5.1719 i 2.7078 i 5.1914 i 2.6990 i c
5.2109 i 2.6902 i 5.2305 i 2.6907 i 5.2500 i 2.6790 i c
5.2695 i 2.6673 i 5.2891 i 2.6547 i 5.3086 i 2.6430 i c
5.3281 i 2.6313 i 5.3477 i 2.6233 i 5.3672 i 2.6180 i c
5.3867 i 2.6127 i 5.4063 i 2.7978 i 5.4258 i 2.7930 i c
5.4453 i 2.7882 i 5.4648 i 2.7461 i 5.4844 i 2.7370 i c
5.5039 i 2.7279 i 5.5234 i 2.7395 i 5.5430 i 2.7250 i c
5.5625 i 2.7105 i 5.5820 i 2.6233 i 5.6016 i 2.5890 i c
5.6211 i 2.5547 i 5.6406 i 2.5669 i 5.6602 i 2.5830 i c
5.6797 i 2.5991 i 5.6992 i 3.0166 i 5.7188 i 2.9380 i c
5.7383 i 2.8594 i 5.7578 i 2.6619 i 5.7773 i 2.5580 i c
5.7969 i 2.4541 i 5.8164 i 2.3291 i 5.8359 i 2.2660 i c
5.8555 i 2.2029 i 5.8750 i 2.1866 i 5.8945 i 2.1840 i c
5.9141 i 2.1814 i 5.9336 i 2.1862 i 5.9531 i 2.1940 i c
5.9727 i 2.2018 i 5.9922 i 2.2261 i 6.0117 i 2.2540 i c
6.0313 i 2.2819 i 6.0508 i 2.5608 i 6.0703 i 2.5640 i c
6.0898 i 2.5672 i 6.1094 i 2.4149 i 6.1289 i 2.3980 i c
6.1484 i 2.3811 i 6.1680 i 2.4077 i 6.1875 i 2.3780 i c
6.2070 i 2.3483 i 6.2266 i 2.2537 i 6.2461 i 2.2320 i c
6.2656 i 2.2103 i 6.2852 i 2.2065 i 6.3047 i 2.2060 i c
6.3242 i 2.2055 i 6.3438 i 2.2010 i 6.3633 i 2.2410 i c
6.3828 i 2.2810 i 6.4023 i 2.3935 i 6.4219 i 2.4560 i c
6.4414 i 2.5185 i 6.4609 i 2.5704 i 6.4805 i 2.6030 i c
6.5000 i 2.6356 i 6.5195 i 2.4433 i 6.5391 i 2.4860 i c
6.5586 i 2.5287 i 6.5781 i 2.6216 i 6.5977 i 2.6660 i c
6.6172 i 2.7104 i 6.6367 i 2.7530 i 6.6563 i 2.7900 i c
6.6758 i 2.8270 i 6.6953 i 2.8553 i 6.7148 i 2.8550 i c
6.7344 i 2.8547 i 6.7539 i 2.7346 i 6.7734 i 2.7210 i c
6.7930 i 2.7074 i 6.8125 i 2.7198 i 6.8320 i 2.7060 i c
6.8516 i 2.6922 i 6.8711 i 2.6672 i 6.8906 i 2.6360 i c
6.9102 i 2.6048 i 6.9297 i 2.4378 i 6.9492 i 2.4380 i c
6.9688 i 2.4382 i 6.9883 i 2.4617 i 7.0078 i 2.4850 i c
7.0273 i 2.5083 i 7.0469 i 2.5277 i 7.0664 i 2.5620 i c
7.0859 i 2.5963 i 7.1055 i 2.6712 i 7.1250 i 2.7170 i c
7.1445 i 2.7628 i 7.1641 i 2.8168 i 7.1836 i 2.8120 i c
7.2031 i 2.8072 i 7.2227 i 2.7463 i 7.2422 i 2.7210 i c
7.2617 i 2.6957 i 7.2813 i 2.6759 i 7.3008 i 2.6720 i c
7.3203 i 2.6681 i 7.3398 i 2.9563 i 7.3594 i 2.9590 i c
7.3789 i 2.9617 i 7.3984 i 2.9433 i 7.4180 i 2.9090 i c
7.4375 i 2.8747 i 7.4570 i 2.8145 i 7.4766 i 2.7890 i c
7.4961 i 2.7635 i 7.5156 i 2.7949 i 7.5352 i 2.7770 i c
7.5547 i 2.7591 i 7.5742 i 2.6716 i 7.5938 i 2.6610 i c
7.6133 i 2.6504 i 7.6328 i 2.7153 i 7.6523 i 2.7070 i c
7.6719 i 2.6987 i 7.6914 i 2.6631 i 7.7109 i 2.6570 i c
7.7305 i 2.6509 i 7.7500 i 2.6724 i 7.7695 i 2.6640 i c
7.7891 i 2.6556 i 7.8086 i 2.6095 i 7.8281 i 2.5950 i c
7.8477 i 2.5805 i 7.8672 i 2.5844 i 7.8867 i 2.6030 i c
7.9063 i 2.6216 i 7.9258 i 2.7462 i 7.9453 i 2.7640 i c
7.9648 i 2.7818 i 7.9844 i 2.7354 i 8.0039 i 2.7550 i c
8.0234 i 2.7746 i 8.0430 i 2.8120 i 8.0625 i 2.8350 i c
8.0820 i 2.8580 i 8.1016 i 2.8737 i 8.1211 i 2.8620 i c
8.1406 i 2.8503 i 8.1602 i 2.6177 i 8.1797 i 2.5530 i c
8.1992 i 2.4883 i 8.2188 i 2.4377 i 8.2383 i 2.4780 i c
8.2578 i 2.5183 i 8.2773 i 2.7015 i 8.2969 i 2.7520 i c
8.3164 i 2.8025 i 8.3359 i 2.8598 i 8.3555 i 2.8430 i c
8.3750 i 2.8262 i 8.3945 i 2.7994 i 8.4141 i 2.7610 i c
8.4336 i 2.7226 i 8.4531 i 2.6778 i 8.4727 i 2.6380 i c
8.4922 i 2.5982 i 8.5117 i 2.5690 i 8.5313 i 2.5550 i c
8.5508 i 2.5410 i 8.5703 i 2.8879 i 8.5898 i 2.8900 i c
8.6094 i 2.8921 i 8.6289 i 2.8843 i 8.6484 i 2.8570 i c
8.6680 i 2.8297 i 8.6875 i 2.8011 i 8.7070 i 2.7740 i c
8.7266 i 2.7469 i 8.7461 i 2.7212 i 8.7656 i 2.7000 i c
8.7852 i 2.6788 i 8.8047 i 2.8295 i 8.8242 i 2.8280 i c
8.8438 i 2.8265 i 8.8633 i 2.8150 i 8.8828 i 2.7880 i c
8.9023 i 2.7610 i 8.9219 i 2.7343 i 8.9414 i 2.6940 i c
str
gr
gs
newpath
1.5000 i 1.5000 i m
9.0000 i 1.5000 i l
9.0000 i 3.5000 i l
1.5000 i 3.5000 i l
clp clip newpath
1.5000 i 3.2370 i m
str
1.5000 i 3.2370 i m
1.6200 slw
1.5195 i 3.2483 i 1.5391 i 3.2450 i 1.5586 i 3.2450 i c
1.5781 i 3.2450 i 1.5977 i 3.3105 i 1.6172 i 3.2010 i c
1.6367 i 3.0915 i 1.6563 i 2.9786 i 1.6758 i 2.8670 i c
1.6953 i 2.7554 i 1.7148 i 2.6438 i 1.7344 i 2.5320 i c
1.7539 i 2.4202 i 1.7734 i 2.2950 i 1.7930 i 2.1780 i c
1.8125 i 2.0610 i 1.8320 i 1.9553 i 1.8516 i 1.8670 i c
1.8711 i 1.7787 i 1.8906 i 1.7769 i 1.9102 i 1.8040 i c
1.9297 i 1.8311 i 1.9492 i 1.8769 i 1.9688 i 1.9300 i c
1.9883 i 1.9831 i 2.0078 i 2.0923 i 2.0273 i 2.1330 i c
2.0469 i 2.1737 i 2.0664 i 2.1503 i 2.0859 i 2.0860 i c
2.1055 i 2.0217 i 2.1250 i 1.9432 i 2.1445 i 1.8780 i c
2.1641 i 1.8128 i 2.1836 i 1.7328 i 2.2031 i 1.6960 i c
2.2227 i 1.6592 i 2.2422 i 1.6837 i 2.2617 i 1.6930 i c
2.2813 i 1.7023 i 2.3008 i 1.7315 i 2.3203 i 1.7290 i c
2.3398 i 1.7265 i 2.3594 i 1.7211 i 2.3789 i 1.7180 i c
2.3984 i 1.7149 i 2.4180 i 1.7088 i 2.4375 i 1.7100 i c
2.4570 i 1.7112 i 2.4766 i 1.7320 i 2.4961 i 1.7440 i c
2.5156 i 1.7560 i 2.5352 i 1.7815 i 2.5547 i 1.7860 i c
2.5742 i 1.7905 i 2.5938 i 1.7174 i 2.6133 i 1.6930 i c
2.6328 i 1.6686 i 2.6523 i 1.6352 i 2.6719 i 1.6300 i c
2.6914 i 1.6248 i 2.7109 i 1.6386 i 2.7305 i 1.6380 i c
2.7500 i 1.6374 i 2.7695 i 1.6299 i 2.7891 i 1.6310 i c
2.8086 i 1.6321 i 2.8281 i 1.6444 i 2.8477 i 1.6620 i c
2.8672 i 1.6796 i 2.8867 i 1.7121 i 2.9063 i 1.7340 i c
2.9258 i 1.7559 i 2.9453 i 1.7742 i 2.9648 i 1.7730 i c
2.9844 i 1.7718 i 3.0039 i 1.6608 i 3.0234 i 1.6400 i c
3.0430 i 1.6192 i 3.0625 i 1.6034 i 3.0820 i 1.6070 i c
3.1016 i 1.6106 i 3.1211 i 1.6223 i 3.1406 i 1.6460 i c
3.1602 i 1.6697 i 3.1797 i 1.7005 i 3.1992 i 1.7490 i c
3.2188 i 1.7975 i 3.2383 i 1.8697 i 3.2578 i 1.9230 i c
3.2773 i 1.9763 i 3.2969 i 2.0218 i 3.3164 i 2.0540 i c
3.3359 i 2.0862 i 3.3555 i 2.0771 i 3.3750 i 2.0400 i c
3.3945 i 2.0029 i 3.4141 i 1.9270 i 3.4336 i 1.8870 i c
3.4531 i 1.8470 i 3.4727 i 1.8093 i 3.4922 i 1.7960 i c
3.5117 i 1.7827 i 3.5313 i 1.7987 i 3.5508 i 1.8260 i c
3.5703 i 1.8533 i 3.5898 i 1.8939 i 3.6094 i 1.9410 i c
3.6289 i 1.9881 i 3.6484 i 2.0872 i 3.6680 i 2.1330 i c
3.6875 i 2.1788 i 3.7070 i 2.1402 i 3.7266 i 2.1600 i c
3.7461 i 2.1798 i 3.7656 i 2.2426 i 3.7852 i 2.3430 i c
3.8047 i 2.4434 i 3.8242 i 3.0894 i 3.8438 i 3.1590 i c
3.8633 i 3.2286 i 3.8828 i 3.2722 i 3.9023 i 3.2950 i c
3.9219 i 3.3178 i 3.9414 i 3.3623 i 3.9609 i 3.3550 i c
3.9805 i 3.3477 i 4.0000 i 3.3395 i 4.0195 i 3.3310 i c
4.0391 i 3.3225 i 4.0586 i 3.3137 i 4.0781 i 3.3050 i c
4.0977 i 3.2963 i 4.1172 i 3.2840 i 4.1367 i 3.2530 i c
4.1563 i 3.2220 i 4.1758 i 3.0715 i 4.1953 i 2.9580 i c
4.2148 i 2.8445 i 4.2344 i 2.6468 i 4.2539 i 2.5350 i c
4.2734 i 2.4232 i 4.2930 i 2.4479 i 4.3125 i 2.5530 i c
4.3320 i 2.6581 i 4.3516 i 2.9852 i 4.3711 i 3.0880 i c
4.3906 i 3.1908 i 4.4102 i 3.3030 i 4.4297 i 3.2970 i c
4.4492 i 3.2910 i 4.4688 i 3.2850 i 4.4883 i 3.2790 i c
4.5078 i 3.2730 i 4.5273 i 3.2670 i 4.5469 i 3.2610 i c
4.5664 i 3.2550 i 4.5859 i 3.2415 i 4.6055 i 3.2350 i c
4.6250 i 3.2285 i 4.6445 i 3.2768 i 4.6641 i 3.2790 i c
4.6836 i 3.2812 i 4.7031 i 3.2323 i 4.7227 i 3.2430 i c
4.7422 i 3.2537 i 4.7617 i 3.2710 i 4.7813 i 3.2870 i c
4.8008 i 3.3030 i 4.8203 i 3.3348 i 4.8398 i 3.3450 i c
4.8594 i 3.3552 i 4.8789 i 3.2181 i 4.8984 i 3.1930 i c
4.9180 i 3.1679 i 4.9375 i 3.1449 i 4.9570 i 3.1340 i c
4.9766 i 3.1231 i 4.9961 i 3.1165 i 5.0156 i 3.1200 i c
5.0352 i 3.1235 i 5.0547 i 3.1469 i 5.0742 i 3.1720 i c
5.0938 i 3.1971 i 5.1133 i 3.2861 i 5.1328 i 3.3000 i c
5.1523 i 3.3139 i 5.1719 i 3.3017 i 5.1914 i 3.2790 i c
5.2109 i 3.2563 i 5.2305 i 3.2301 i 5.2500 i 3.2030 i c
5.2695 i 3.1759 i 5.2891 i 3.1087 i 5.3086 i 3.1020 i c
5.3281 i 3.0953 i 5.3477 i 3.1762 i 5.3672 i 3.2020 i c
5.3867 i 3.2278 i 5.4063 i 3.2581 i 5.4258 i 3.2650 i c
5.4453 i 3.2719 i 5.4648 i 3.2002 i 5.4844 i 3.2000 i c
5.5039 i 3.1998 i 5.5234 i 3.2115 i 5.5430 i 3.2100 i c
5.5625 i 3.2085 i 5.5820 i 3.1939 i 5.6016 i 3.1990 i c
5.6211 i 3.2041 i 5.6406 i 3.2145 i 5.6602 i 3.2220 i c
5.6797 i 3.2295 i 5.6992 i 3.2355 i 5.7188 i 3.2390 i c
5.7383 i 3.2425 i 5.7578 i 3.0216 i 5.7773 i 2.8320 i c
5.7969 i 2.6424 i 5.8164 i 2.1608 i 5.8359 i 2.0350 i c
5.8555 i 1.9092 i 5.8750 i 1.8483 i 5.8945 i 1.8360 i c
5.9141 i 1.8237 i 5.9336 i 1.8114 i 5.9531 i 1.8030 i c
5.9727 i 1.7946 i 5.9922 i 1.7826 i 6.0117 i 1.7840 i c
6.0313 i 1.7854 i 6.0508 i 1.8773 i 6.0703 i 1.8970 i c
6.0898 i 1.9167 i 6.1094 i 1.9333 i 6.1289 i 1.9440 i c
6.1484 i 1.9547 i 6.1680 i 1.9598 i 6.1875 i 1.9610 i c
6.2070 i 1.9622 i 6.2266 i 1.9391 i 6.2461 i 1.9110 i c
6.2656 i 1.8829 i 6.2852 i 1.7771 i 6.3047 i 1.7410 i c
6.3242 i 1.7049 i 6.3438 i 1.7017 i 6.3633 i 1.7390 i c
6.3828 i 1.7763 i 6.4023 i 1.8319 i 6.4219 i 1.9440 i c
6.4414 i 2.0561 i 6.4609 i 2.1696 i 6.4805 i 2.2860 i c
6.5000 i 2.4024 i 6.5195 i 2.5195 i 6.5391 i 2.6370 i c
6.5586 i 2.7545 i 6.5781 i 2.8996 i 6.5977 i 3.0190 i c
6.6172 i 3.1384 i 6.6367 i 3.2236 i 6.6563 i 3.2330 i c
6.6758 i 3.2424 i 6.6953 i 3.2502 i 6.7148 i 3.2580 i c
6.7344 i 3.2658 i 6.7539 i 3.2736 i 6.7734 i 3.2800 i c
6.7930 i 3.2864 i 6.8125 i 3.2348 i 6.8320 i 3.1640 i c
6.8516 i 3.0932 i 6.8711 i 2.9754 i 6.8906 i 2.8950 i c
6.9102 i 2.8146 i 6.9297 i 2.7003 i 6.9492 i 2.7070 i c
6.9688 i 2.7137 i 6.9883 i 2.7847 i 7.0078 i 2.8120 i c
7.0273 i 2.8393 i 7.0469 i 2.8333 i 7.0664 i 2.8840 i c
7.0859 i 2.9347 i 7.1055 i 3.0195 i 7.1250 i 3.0820 i c
7.1445 i 3.1445 i 7.1641 i 3.2172 i 7.1836 i 3.2610 i c
7.2031 i 3.3048 i 7.2227 i 3.3178 i 7.2422 i 3.3350 i c
7.2617 i 3.3522 i 7.2813 i 3.3692 i 7.3008 i 3.3860 i c
7.3203 i 3.4028 i 7.3398 i 3.4251 i 7.3594 i 3.4340 i c
7.3789 i 3.4429 i 7.3984 i 3.4024 i 7.4180 i 3.3900 i c
7.4375 i 3.3776 i 7.4570 i 3.3555 i 7.4766 i 3.3560 i c
7.4961 i 3.3565 i 7.5156 i 3.3638 i 7.5352 i 3.3680 i c
7.5547 i 3.3722 i 7.5742 i 3.3809 i 7.5938 i 3.3830 i c
7.6133 i 3.3851 i 7.6328 i 3.2971 i 7.6523 i 3.2440 i c
7.6719 i 3.1909 i 7.6914 i 3.0796 i 7.7109 i 3.0540 i c
7.7305 i 3.0284 i 7.7500 i 3.0721 i 7.7695 i 3.0970 i c
7.7891 i 3.1219 i 7.8086 i 3.1794 i 7.8281 i 3.1940 i c
7.8477 i 3.2086 i 7.8672 i 3.1269 i 7.8867 i 3.1270 i c
7.9063 i 3.1271 i 7.9258 i 3.1375 i 7.9453 i 3.1720 i c
7.9648 i 3.2065 i 7.9844 i 3.2929 i 8.0039 i 3.3260 i c
8.0234 i 3.3591 i 8.0430 i 3.3748 i 8.0625 i 3.3830 i c
8.0820 i 3.3912 i 8.1016 i 3.3952 i 8.1211 i 3.3560 i c
8.1406 i 3.3168 i 8.1602 i 3.2273 i 8.1797 i 3.1750 i c
8.1992 i 3.1227 i 8.2188 i 3.0543 i 8.2383 i 3.0530 i c
8.2578 i 3.0517 i 8.2773 i 3.1086 i 8.2969 i 3.1530 i c
8.3164 i 3.1974 i 8.3359 i 3.2668 i 8.3555 i 3.3050 i c
8.3750 i 3.3432 i 8.3945 i 3.3416 i 8.4141 i 3.3310 i c
8.4336 i 3.3204 i 8.4531 i 3.2343 i 8.4727 i 3.2340 i c
8.4922 i 3.2337 i 8.5117 i 3.2529 i 8.5313 i 3.2790 i c
8.5508 i 3.3051 i 8.5703 i 3.3687 i 8.5898 i 3.3830 i c
8.6094 i 3.3973 i 8.6289 i 3.3947 i 8.6484 i 3.3770 i c
8.6680 i 3.3593 i 8.6875 i 3.3417 i 8.7070 i 3.3240 i c
8.7266 i 3.3063 i 8.7461 i 3.2887 i 8.7656 i 3.2710 i c
8.7852 i 3.2533 i 8.8047 i 3.2229 i 8.8242 i 3.2020 i c
8.8438 i 3.1811 i 8.8633 i 3.1680 i 8.8828 i 3.1600 i c
8.9023 i 3.1520 i 8.9219 i 3.1590 i 8.9414 i 3.1720 i c
str
gr
str
showpage
cleartomark restore
%%Trailer
end
Initial_VM restore
%%DocumentFonts: Helvetica Times-Roman Times-Italic Symbol
%%Pages: 1
%%BoundingBox: 31 56 553 649




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%    FIG #2

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: ProPLOT (TM) Version 1.01
%%         Copyright (C) 1987-1989 by Cogent Software. All rights reserved.
%%Title: FIG2.PLT
%%CreationDate: 02-12-93 18:54:47
%%DocumentFonts: (atend)
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments
/Initial_VM save def
errordict /ioerror {grestore 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (AN I/O ERROR HAS OCCURRED) show
170 315 moveto (PLEASE TRY AGAIN) show showpage
(%%[ Error: ioerror ]%%\n) print flush cleartomark restore end stop } put
errordict /undefined {grestore 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (AN UNDEFINED POSTSCRIPT COMMAND) show
200 315 moveto (HAS BEEN DETECTED) show showpage
(%%[ Error: undefined error ]%%\n) print flush cleartomark restore end stop }
%%put
errordict /dictstackoverflow { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (NO ROOM FOR PRINTER DICTIONARY) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: dictstackoverflow ]%%\n) print flush cleartomark restore end stop }
%%put
errordict /limitcheck { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
150 390 moveto (MEMORY LIMIT EXCEEDED) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: limitcheck ]%%\n) print flush cleartomark restore end stop } put
errordict /VMerror { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
150 390 moveto (PRINTER OUT OF MEMORY) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: VMerror ]%%\n) print flush cleartomark restore end stop } put
errordict /nocurrentpoint { insave not {(%%[ Error: nocurrentpoint ]%%\n) print
%%flush} if stop } put
/prodict 100 dict def
prodict begin
/ReEncode {
   findfont begin
   currentdict dup length dict begin
     { %forall
       1 index /FID ne {def} {pop pop} ifelse
     } forall
     /FontName exch def dup length 0 ne { %if
       /Encoding Encoding 256 array copy def
       0 exch {%forall
         dup type /nametype eq {%ifelse
           Encoding 2 index 2 index put
           pop 1 add
         }{ %else
           exch pop
         } ifelse
       } forall
     } if pop
   currentdict dup end end
   /FontName get exch definefont pop
} bind def
/ProEncoding [128/Aacute/Acircumflex/Adieresis/Agrave/Aring/Atilde/Ccedilla
  /Eacute/Ecircumflex/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
  /Ntilde/Oacute/Ocircumflex/Odieresis/Ograve/Otilde/Scaron
  /Uacute/Ucircumflex/Udieresis/Ugrave/Ydieresis/Zcaron
  209/aacute/acircumflex/adieresis/agrave/aring/atilde/ccedilla
  /eacute/ecircumflex/edieresis/egrave/iacute/icircumflex/idieresis/igrave
  /ntilde/oacute/ocircumflex/odieresis/ograve/otilde/scaron
  /uacute/ucircumflex/udieresis/ugrave/ydieresis/zcaron
  240/ordfeminine/AE/Lslash/Oslash/OE/dotlessi
  /ordmasculine/ae/lslash/oslash/oe/germandbls
] def
/FS { dup FontDirectory exch known not
      {dup dup 80 string cvs (PF) search
      {pop pop cvn ProEncoding 3 1 roll ReEncode} {pop pop} ifelse
      } if
    findfont exch scalefont setfont
} bind def
/gs /gsave load def
/gr /grestore load def
/cpt /currentpoint load def
/i {72 mul} bind def
/m /moveto load def
/rm /rmoveto load def
/l /lineto load def
/rl /rlineto load def
/c /curveto load def
/t /translate load def
/ro /rotate load def
/slw /setlinewidth load def
/s /scale load def
/sg /setgray load def
/sh /show load def
/fl /fill load def
/ajr { stringwidth pop -1 mul 0 rmoveto } bind def
/ajc { stringwidth pop -1 mul 2 div 0 rmoveto } bind def
/cchv {cpt (1) false charpath flattenpath pathbbox 6 -2 roll m
       3 2 roll sub 2 div 0 exch rmoveto pop pop } bind def
/cstr { currentpoint 3 -1 roll gsave false charpath flattenpath pathbbox
        grestore 4 copy pop pop 8 -2 roll 3 -1 roll sub neg /yoff exch def
        sub /xoff exch def 3 2 roll sub /chdy exch def sub neg /chdx exch def
        chdx 2 div neg chdy 2 div neg rmoveto currentpoint chdx 0 rlineto 0
chdy
        rlineto chdx neg 0 rlineto currentgray 1.0 setgray fill setgray moveto
        xoff neg yoff neg rmoveto} bind def
/str /stroke load def
/clp /closepath load def
/lmode { 612.0 0.0 translate 90.0 rotate } bind def
/pmode { -90.0 rotate -612.0 0.0 translate } bind def
/saveorig { /insave true def {currentpoint} stopped {/xorigin 0 def /yorigin 0
def}
            {/yorigin exch def /xorigin exch def} ifelse /insave false def }
bind def
/torig { xorigin yorigin translate } bind def
/tk { exch 72 mul 0  moveto 0 exch 72 mul rlineto } bind def
/ct { dup 3 -1 roll 72 mul exch -36 mul moveto 0 exch 72 mul rlineto } bind def
/box { newpath -0.5 -0.5 moveto
1 0 rlineto 0 1 rlineto -1 0 rlineto closepath } bind def
/circle { newpath 0 0 0.564 0 360 arc } bind def
/triangle { newpath -0.76 -0.4387 moveto
1.52 0 rlineto 0 0.8776 lineto closepath } bind def
/plus { newpath -0.5 0 moveto 0.5 0 lineto
0 -0.5 moveto 0 0.5 lineto } bind def
/x { 45 rotate plus -45 rotate } bind def
/diamond { 45 rotate box -45 rotate } bind def
/invtr { 180 rotate triangle -180 rotate } bind def
/dot { newpath 0 0 0.150 0 360 arc 0.0 sg fl } bind def
/diamond_plus { diamond gs 1.00 sg fl gr -0.5 0 moveto 0.5 0 lineto
0 -0.5 moveto 0 0.5 lineto } bind def
/box_x { box gs 1.00 sg fl gr -0.3536 -0.3536 moveto 0.3536 0.3536 lineto
-0.3536 0.3536 moveto 0.3536 -0.3536 lineto } bind def
%%EndProlog
%%Page: ? 1
save mark
1.0800 slw
%%ChangeFont: Helvetica
18.00 /PFHelvetica FS
[] 0 setdash
saveorig
lmode
0.0000 i 0.0000 i m
5.2000 i 7.9000 i m
%%ChangeFont: Times-Roman
21.60 /PFTimes-Roman FS
(Fig. 2) sh
8.3333 i 6.3333 i m
%%ChangeFont: Times-Roman
13.75 /PFTimes-Roman FS
(a\)) sh
2.0000 i 4.0000 i t
2 setlinecap
0.0000 i 0.0000 i m
str
0.0000 i 0.0000 i m
0.8248 slw
7.0000 i 0.0000 i rl
0.0000 i 2.8000 i rl
-7.0000 i 0.0000 i rl
0.0000 i -2.8000 i rl
str
0 setlinecap
0.0000 i 0.0000 i m
7.0000 i 0.0000 i l
0.0000 i 0.0000 i m
7.0000 i 0.0000 i t
90.000 ro
0.0000 i 0.0000 i m
2.8000 i 0.0000 i l
0.0000 i 0.0000 i m
-90.000 ro
-7.0000 i 2.8000 i t
7.0000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 -0.0700 tk
0.3333 -0.0350 tk
0.6667 -0.0350 tk
1.0000 -0.0350 tk
1.3333 -0.0350 tk
1.6667 -0.0700 tk
2.0000 -0.0350 tk
2.3333 -0.0350 tk
2.6667 -0.0350 tk
3.0000 -0.0350 tk
3.3333 -0.0700 tk
3.6667 -0.0350 tk
4.0000 -0.0350 tk
4.3333 -0.0350 tk
4.6667 -0.0350 tk
5.0000 -0.0700 tk
5.3333 -0.0350 tk
5.6667 -0.0350 tk
6.0000 -0.0350 tk
6.3333 -0.0350 tk
6.6667 -0.0700 tk
7.0000 -0.0350 tk
0.0000 i 0.0764 i m
%%ChangeFont: Times-Roman
14.40 /PFTimes-Roman FS
(0) ajc
(0) sh
1.6667 i 0.0764 i m
(5) ajc
(5) sh
3.3333 i 0.0764 i m
(10) ajc
(10) sh
5.0000 i 0.0764 i m
(15) ajc
(15) sh
6.6667 i 0.0764 i m
(20) ajc
(20) sh
3.5000 i 0.0000 i m
0.0000 i 0.6105 i rm
%%ChangeFont: Times-Italic
14.40 /PFTimes-Italic FS
(N) ajc
(N) sh
0.0000 i -2.8000 i t
90.000 ro
2.8000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 -0.0700 tk
0.0933 -0.0350 tk
0.1867 -0.0350 tk
0.2800 -0.0350 tk
0.3733 -0.0350 tk
0.4667 -0.0700 tk
0.5600 -0.0350 tk
0.6533 -0.0350 tk
0.7467 -0.0350 tk
0.8400 -0.0350 tk
0.9333 -0.0700 tk
1.0267 -0.0350 tk
1.1200 -0.0350 tk
1.2133 -0.0350 tk
1.3067 -0.0350 tk
1.4000 -0.0700 tk
1.4933 -0.0350 tk
1.5867 -0.0350 tk
1.6800 -0.0350 tk
1.7733 -0.0350 tk
1.8667 -0.0700 tk
1.9600 -0.0350 tk
2.0533 -0.0350 tk
2.1467 -0.0350 tk
2.2400 -0.0350 tk
2.3333 -0.0700 tk
2.4267 -0.0350 tk
2.5200 -0.0350 tk
2.6133 -0.0350 tk
2.7067 -0.0350 tk
2.8000 -0.0700 tk
-0.0800 i 0.0764 i m
-90.000 ro
%%ChangeFont: Times-Roman
14.40 /PFTimes-Roman FS
(0) ajr
(0) sh
90.000 ro
0.3867 i 0.0764 i m
-90.000 ro
(0.05) ajr
(0.05) sh
90.000 ro
0.8533 i 0.0764 i m
-90.000 ro
(0.10) ajr
(0.10) sh
90.000 ro
1.3200 i 0.0764 i m
-90.000 ro
(0.15) ajr
(0.15) sh
90.000 ro
1.7867 i 0.0764 i m
-90.000 ro
(0.20) ajr
(0.20) sh
90.000 ro
2.2533 i 0.0764 i m
-90.000 ro
(0.25) ajr
(0.25) sh
90.000 ro
2.7200 i 0.0764 i m
-90.000 ro
(0.30) ajr
(0.30) sh
90.000 ro
1.4000 i 0.0000 i m
0.0000 i 0.0764 i rm
-90.000 ro
(0.05) ajr
90.000 ro
0.0000 i 0.1909 i rm
%%ChangeFont: Times-Italic
15.27 /PFTimes-Italic FS
(P\(N\)) ajc
(P\(N\)) sh
-90.000 ro
-2.0000 i -4.0000 i t
str
gs
str
1.3513 i 5.6147 i m
0.4124 slw
gs
2.0000 i 4.0000 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
2.6417 i 4.0145 i m
2.6917 i 4.0145 i l
2.6667 i 4.0145 i m
2.6667 i 4.0848 i l
2.6417 i 4.0848 i m
2.6917 i 4.0848 i l
str
gs
2.6667 i 4.0496 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
3.3083 i 4.3854 i m
3.3583 i 4.3854 i l
3.3333 i 4.3854 i m
3.3333 i 4.6075 i l
3.3083 i 4.6075 i m
3.3583 i 4.6075 i l
str
gs
3.3333 i 4.4965 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
3.9750 i 5.6701 i m
4.0250 i 5.6701 i l
4.0000 i 5.6701 i m
4.0000 i 6.1029 i l
3.9750 i 6.1029 i m
4.0250 i 6.1029 i l
str
gs
4.0000 i 5.8865 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
4.6417 i 6.2105 i m
4.6917 i 6.2105 i l
4.6667 i 6.2105 i m
4.6667 i 6.7044 i l
4.6417 i 6.7044 i m
4.6917 i 6.7044 i l
str
gs
4.6667 i 6.4574 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
5.3083 i 5.9280 i m
5.3583 i 5.9280 i l
5.3333 i 5.9280 i m
5.3333 i 6.3911 i l
5.3083 i 6.3911 i m
5.3583 i 6.3911 i l
str
gs
5.3333 i 6.1596 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
5.9750 i 5.1812 i m
6.0250 i 5.1812 i l
6.0000 i 5.1812 i m
6.0000 i 5.5493 i l
5.9750 i 5.5493 i m
6.0250 i 5.5493 i l
str
gs
6.0000 i 5.3652 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
6.6417 i 4.5862 i m
6.6917 i 4.5862 i l
6.6667 i 4.5862 i m
6.6667 i 4.8535 i l
6.6417 i 4.8535 i m
6.6917 i 4.8535 i l
str
gs
6.6667 i 4.7199 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
7.3083 i 4.0496 i m
7.3583 i 4.0496 i l
7.3333 i 4.0496 i m
7.3333 i 4.1489 i l
7.3083 i 4.1489 i m
7.3583 i 4.1489 i l
str
gs
7.3333 i 4.0993 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
7.9750 i 4.0315 i m
8.0250 i 4.0315 i l
8.0000 i 4.0315 i m
8.0000 i 4.1175 i l
7.9750 i 4.1175 i m
8.0250 i 4.1175 i l
str
gs
8.0000 i 4.0745 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
8.6417 i 4.0000 i m
8.6917 i 4.0000 i l
8.6667 i 4.0000 i m
8.6667 i 4.0496 i l
8.6417 i 4.0496 i m
8.6917 i 4.0496 i l
str
gs
8.6667 i 4.0248 i t
3.6000 3.6000 s
diamond
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gr
gs
newpath
2.0000 i 4.0000 i m
9.0000 i 4.0000 i l
9.0000 i 6.8000 i l
2.0000 i 6.8000 i l
clp clip newpath
2.0000 i 4.0015 i m
str
2.0000 i 4.0015 i m
0.5400 slw
2.2222 i 3.9567 i 2.4444 i 3.9935 i 2.6667 i 4.0730 i c
2.8889 i 4.1525 i 3.1111 i 4.2638 i 3.3333 i 4.5563 i c
3.5556 i 4.8487 i 3.7778 i 5.3069 i 4.0000 i 5.6427 i c
4.2222 i 5.9785 i 4.4444 i 6.3042 i 4.6667 i 6.5107 i c
4.8889 i 6.7171 i 5.1111 i 6.5969 i 5.3333 i 6.3147 i c
5.5556 i 6.0324 i 5.7778 i 5.6839 i 6.0000 i 5.4028 i c
6.2222 i 5.1217 i 6.4444 i 4.8284 i 6.6667 i 4.5973 i c
6.8889 i 4.3663 i 7.1111 i 4.2534 i 7.3333 i 4.1867 i c
7.5556 i 4.1200 i 7.7778 i 4.0659 i 8.0000 i 4.0438 i c
8.2222 i 4.0217 i 8.4444 i 4.0021 i 8.6667 i 4.0080 i c
str
gr
8.3636 i 3.3000 i m
%%ChangeFont: Times-Roman
13.75 /PFTimes-Roman FS
(b\)) sh
2.0000 i 1.2000 i t
2 setlinecap
0.0000 i 0.0000 i m
7.0000 i 0.0000 i rl
0.0000 i 2.8000 i rl
-7.0000 i 0.0000 i rl
0.0000 i -2.8000 i rl
str
0 setlinecap
0.0000 i 0.0000 i m
7.0000 i 0.0000 i l
0.0000 i 0.0000 i m
0.0000 0.1527 tk
0.4242 0.0764 tk
0.8485 0.0764 tk
1.2727 0.0764 tk
1.6970 0.0764 tk
2.1212 0.1527 tk
2.5455 0.0764 tk
2.9697 0.0764 tk
3.3939 0.0764 tk
3.8182 0.0764 tk
4.2424 0.1527 tk
4.6667 0.0764 tk
5.0909 0.0764 tk
5.5152 0.0764 tk
5.9394 0.0764 tk
6.3636 0.1527 tk
6.7879 0.0764 tk
0.0000 i -0.2764 i m
%%ChangeFont: Times-Roman
14.40 /PFTimes-Roman FS
(0) ajc
(0) sh
2.1212 i -0.2764 i m
(10) ajc
(10) sh
4.2424 i -0.2764 i m
(20) ajc
(20) sh
6.3636 i -0.2764 i m
(30) ajc
(30) sh
3.5000 i 0.0000 i m
0.0000 i -0.6673 i rm
%%ChangeFont: Times-Italic
14.40 /PFTimes-Italic FS
(l) ajc
(l) sh
7.0000 i 0.0000 i t
90.000 ro
0.0000 i 0.0000 i m
2.8000 i 0.0000 i l
0.0000 i 0.0000 i m
-90.000 ro
-7.0000 i 2.8000 i t
7.0000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 i -2.8000 i t
90.000 ro
2.8000 i 0.0000 i m
0.0000 i 0.0000 i l
0.0000 -0.0700 tk
0.0933 -0.0350 tk
0.1867 -0.0350 tk
0.2800 -0.0350 tk
0.3733 -0.0350 tk
0.4667 -0.0700 tk
0.5600 -0.0350 tk
0.6533 -0.0350 tk
0.7467 -0.0350 tk
0.8400 -0.0350 tk
0.9333 -0.0700 tk
1.0267 -0.0350 tk
1.1200 -0.0350 tk
1.2133 -0.0350 tk
1.3067 -0.0350 tk
1.4000 -0.0700 tk
1.4933 -0.0350 tk
1.5867 -0.0350 tk
1.6800 -0.0350 tk
1.7733 -0.0350 tk
1.8667 -0.0700 tk
1.9600 -0.0350 tk
2.0533 -0.0350 tk
2.1467 -0.0350 tk
2.2400 -0.0350 tk
2.3333 -0.0700 tk
2.4267 -0.0350 tk
2.5200 -0.0350 tk
2.6133 -0.0350 tk
2.7067 -0.0350 tk
2.8000 -0.0700 tk
-0.0800 i 0.0764 i m
-90.000 ro
%%ChangeFont: Times-Roman
14.40 /PFTimes-Roman FS
(0) ajr
(0) sh
90.000 ro
0.3867 i 0.0764 i m
-90.000 ro
(0.01) ajr
(0.01) sh
90.000 ro
0.8533 i 0.0764 i m
-90.000 ro
(0.02) ajr
(0.02) sh
90.000 ro
1.3200 i 0.0764 i m
-90.000 ro
(0.03) ajr
(0.03) sh
90.000 ro
1.7867 i 0.0764 i m
-90.000 ro
(0.04) ajr
(0.04) sh
90.000 ro
2.2533 i 0.0764 i m
-90.000 ro
(0.05) ajr
(0.05) sh
90.000 ro
2.7200 i 0.0764 i m
-90.000 ro
() ajr
() sh
90.000 ro
1.4000 i 0.0000 i m
0.0000 i 0.0764 i rm
-90.000 ro
(0.01) ajr
90.000 ro
0.0000 i 0.1909 i rm
%%ChangeFont: Times-Italic
15.27 /PFTimes-Italic FS
(D\(l\)) ajc
(D\(l\)) sh
-90.000 ro
-2.0000 i -1.2000 i t
str
gs
str
1.3513 i 2.7674 i m
0.4124 slw
gs
2.2121 i 1.4259 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.4242 i 1.4715 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.6364 i 1.4317 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.8485 i 1.4366 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.0606 i 1.4337 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.2727 i 1.4598 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.4848 i 1.4482 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.6970 i 1.4259 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.9091 i 1.4589 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.1212 i 1.4453 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.3333 i 1.4289 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.5455 i 1.4308 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.7576 i 1.4017 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.9697 i 1.4104 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.1818 i 1.4346 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.3939 i 1.4182 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.6061 i 1.4569 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.8182 i 1.4541 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.0303 i 1.4104 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.2424 i 1.4395 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.4545 i 1.4356 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.6667 i 1.4443 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.8788 i 1.4211 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.0909 i 1.4502 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.3030 i 1.4230 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.5152 i 1.4230 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.7273 i 1.4269 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.9394 i 1.4289 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.1515 i 1.4114 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.3636 i 1.4579 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.5758 i 1.4337 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.7879 i 1.4279 i t
3.6000 3.6000 s
circle
gs
0.00 sg fl
gr
0.2778 0.2778 s
str
gr
gr
gs
str
1.3513 i 2.7674 i m
0.4124 slw
gs
2.2121 i 2.5468 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.4242 i 2.0009 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.6364 i 1.8380 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.8485 i 1.8303 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.0606 i 1.8419 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.2727 i 1.8652 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.4848 i 1.8351 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.6970 i 1.8002 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.9091 i 1.8283 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.1212 i 1.8390 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.3333 i 1.8439 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.5455 i 1.7944 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.7576 i 1.7420 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.9697 i 1.7876 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.1818 i 1.8157 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.3939 i 1.8235 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.6061 i 1.8312 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.8182 i 1.7905 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.0303 i 1.7546 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.2424 i 1.7372 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.4545 i 1.7624 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.6667 i 1.7701 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.8788 i 1.8090 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.0909 i 1.7973 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.3030 i 1.7682 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.5152 i 1.7818 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.7273 i 1.8177 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.9394 i 1.8090 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.1515 i 1.8225 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.3636 i 1.7740 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.5758 i 1.7876 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.7879 i 1.7876 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gr
gs
str
1.3513 i 2.7674 i m
0.4124 slw
gs
2.2121 i 3.7973 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.4242 i 2.7592 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.6364 i 2.5316 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
2.8485 i 2.3933 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.0606 i 2.3261 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.2727 i 2.2950 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.4848 i 2.3002 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.6970 i 2.2705 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
3.9091 i 2.2989 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.1212 i 2.2989 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.3333 i 2.2757 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.5455 i 2.2537 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.7576 i 2.2705 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
4.9697 i 2.2304 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.1818 i 2.2239 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.3939 i 2.2821 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.6061 i 2.2757 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
5.8182 i 2.2976 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.0303 i 2.2950 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.2424 i 2.2925 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.4545 i 2.2472 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.6667 i 2.2459 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
6.8788 i 2.2576 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.0909 i 2.2976 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.3030 i 2.3816 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.5152 i 2.3235 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.7273 i 2.3261 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
7.9394 i 2.2795 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.1515 i 2.2485 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.3636 i 2.3028 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.5758 i 2.3028 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gs
8.7879 i 2.2912 i t
3.6000 3.6000 s
diamond
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gr
str
showpage
cleartomark restore
%%Trailer
end
Initial_VM restore
%%DocumentFonts: Helvetica Times-Roman Times-Italic
%%Pages: 1
%%BoundingBox: 22 83 579 649



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%    FIG #3
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: ProPLOT (TM) Version 1.01
%%         Copyright (C) 1987-1989 by Cogent Software. All rights reserved.
%%Title: FIG3.PLT
%%CreationDate: 02-15-93 11:22:06
%%DocumentFonts: (atend)
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments
/Initial_VM save def
errordict /ioerror {grestore 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (AN I/O ERROR HAS OCCURRED) show
170 315 moveto (PLEASE TRY AGAIN) show showpage
(%%[ Error: ioerror ]%%\n) print flush cleartomark restore end stop } put
errordict /undefined {grestore 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (AN UNDEFINED POSTSCRIPT COMMAND) show
200 315 moveto (HAS BEEN DETECTED) show showpage
(%%[ Error: undefined error ]%%\n) print flush cleartomark restore end stop }
%%put
errordict /dictstackoverflow { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
100 390 moveto (NO ROOM FOR PRINTER DICTIONARY) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: dictstackoverflow ]%%\n) print flush cleartomark restore end stop }
%%put
errordict /limitcheck { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
150 390 moveto (MEMORY LIMIT EXCEEDED) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: limitcheck ]%%\n) print flush cleartomark restore end stop } put
errordict /VMerror { 72 288 moveto 576 288 lineto 576 432 lineto
72 432 lineto closepath 1 setgray fill
/Times-Roman findfont 24 scalefont setfont 0 setgray
150 390 moveto (PRINTER OUT OF MEMORY) show
75 315 moveto (POWER CYCLE PRINTER AND TRY AGAIN) show showpage
(%%[ Error: VMerror ]%%\n) print flush cleartomark restore end stop } put
errordict /nocurrentpoint { insave not {(%%[ Error: nocurrentpoint ]%%\n) print
%%flush} if stop } put
/prodict 100 dict def
prodict begin
/ReEncode {
   findfont begin
   currentdict dup length dict begin
     { %forall
       1 index /FID ne {def} {pop pop} ifelse
     } forall
     /FontName exch def dup length 0 ne { %if
       /Encoding Encoding 256 array copy def
       0 exch {%forall
         dup type /nametype eq {%ifelse
           Encoding 2 index 2 index put
           pop 1 add
         }{ %else
           exch pop
         } ifelse
       } forall
     } if pop
   currentdict dup end end
   /FontName get exch definefont pop
} bind def
/ProEncoding [128/Aacute/Acircumflex/Adieresis/Agrave/Aring/Atilde/Ccedilla
  /Eacute/Ecircumflex/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave
  /Ntilde/Oacute/Ocircumflex/Odieresis/Ograve/Otilde/Scaron
  /Uacute/Ucircumflex/Udieresis/Ugrave/Ydieresis/Zcaron
  209/aacute/acircumflex/adieresis/agrave/aring/atilde/ccedilla
  /eacute/ecircumflex/edieresis/egrave/iacute/icircumflex/idieresis/igrave
  /ntilde/oacute/ocircumflex/odieresis/ograve/otilde/scaron
  /uacute/ucircumflex/udieresis/ugrave/ydieresis/zcaron
  240/ordfeminine/AE/Lslash/Oslash/OE/dotlessi
  /ordmasculine/ae/lslash/oslash/oe/germandbls
] def
/FS { dup FontDirectory exch known not
      {dup dup 80 string cvs (PF) search
      {pop pop cvn ProEncoding 3 1 roll ReEncode} {pop pop} ifelse
      } if
    findfont exch scalefont setfont
} bind def
/gs /gsave load def
/gr /grestore load def
/cpt /currentpoint load def
/i {72 mul} bind def
/m /moveto load def
/rm /rmoveto load def
/l /lineto load def
/rl /rlineto load def
/c /curveto load def
/t /translate load def
/ro /rotate load def
/slw /setlinewidth load def
/s /scale load def
/sg /setgray load def
/sh /show load def
/fl /fill load def
/ajr { stringwidth pop -1 mul 0 rmoveto } bind def
/ajc { stringwidth pop -1 mul 2 div 0 rmoveto } bind def
/cchv {cpt (1) false charpath flattenpath pathbbox 6 -2 roll m
       3 2 roll sub 2 div 0 exch rmoveto pop pop } bind def
/cstr { currentpoint 3 -1 roll gsave false charpath flattenpath pathbbox
        grestore 4 copy pop pop 8 -2 roll 3 -1 roll sub neg /yoff exch def
        sub /xoff exch def 3 2 roll sub /chdy exch def sub neg /chdx exch def
        chdx 2 div neg chdy 2 div neg rmoveto currentpoint chdx 0 rlineto 0
chdy
        rlineto chdx neg 0 rlineto currentgray 1.0 setgray fill setgray moveto
        xoff neg yoff neg rmoveto} bind def
/str /stroke load def
/clp /closepath load def
/lmode { 612.0 0.0 translate 90.0 rotate } bind def
/pmode { -90.0 rotate -612.0 0.0 translate } bind def
/saveorig { /insave true def {currentpoint} stopped {/xorigin 0 def /yorigin 0
def}
            {/yorigin exch def /xorigin exch def} ifelse /insave false def }
bind def
/torig { xorigin yorigin translate } bind def
/tk { exch 72 mul 0  moveto 0 exch 72 mul rlineto } bind def
/ct { dup 3 -1 roll 72 mul exch -36 mul moveto 0 exch 72 mul rlineto } bind def
/box { newpath -0.5 -0.5 moveto
1 0 rlineto 0 1 rlineto -1 0 rlineto closepath } bind def
/circle { newpath 0 0 0.564 0 360 arc } bind def
/triangle { newpath -0.76 -0.4387 moveto
1.52 0 rlineto 0 0.8776 lineto closepath } bind def
/plus { newpath -0.5 0 moveto 0.5 0 lineto
0 -0.5 moveto 0 0.5 lineto } bind def
/x { 45 rotate plus -45 rotate } bind def
/diamond { 45 rotate box -45 rotate } bind def
/invtr { 180 rotate triangle -180 rotate } bind def
/dot { newpath 0 0 0.150 0 360 arc 0.0 sg fl } bind def
/diamond_plus { diamond gs 1.00 sg fl gr -0.5 0 moveto 0.5 0 lineto
0 -0.5 moveto 0 0.5 lineto } bind def
/box_x { box gs 1.00 sg fl gr -0.3536 -0.3536 moveto 0.3536 0.3536 lineto
-0.3536 0.3536 moveto 0.3536 -0.3536 lineto } bind def
%%EndProlog
%%Page: ? 1
save mark
1.0800 slw
%%ChangeFont: Helvetica
18.00 /PFHelvetica FS
[] 0 setdash
saveorig
lmode
0.0000 i 0.0000 i m
2.0000 i 2.3000 i t
2 setlinecap
0.0000 i 0.0000 i m
str
0.0000 i 0.0000 i m
0.9414 slw
6.2000 i 0.0000 i rl
0.0000 i 4.7000 i rl
-6.2000 i 0.0000 i rl
0.0000 i -4.7000 i rl
str
0 setlinecap
0.0000 i 0.0000 i m
6.2000 i 0.0000 i l
0.0000 i 0.0000 i m
-0.0000 0.0350 tk
0.3100 0.0350 tk
0.6200 0.0700 tk
0.9300 0.0350 tk
1.2400 0.0350 tk
1.5500 0.0350 tk
1.8600 0.0350 tk
2.1700 0.0700 tk
2.4800 0.0350 tk
2.7900 0.0350 tk
3.1000 0.0350 tk
3.4100 0.0350 tk
3.7200 0.0700 tk
4.0300 0.0350 tk
4.3400 0.0350 tk
4.6500 0.0350 tk
4.9600 0.0350 tk
5.2700 0.0700 tk
5.5800 0.0350 tk
5.8900 0.0350 tk
6.2000 0.0350 tk
0.6200 i -0.3051 i m
%%ChangeFont: Times-Roman
15.69 /PFTimes-Roman FS
(0.35) ajc
(0.35) sh
2.1700 i -0.3051 i m
(0.40) ajc
(0.40) sh
3.7200 i -0.3051 i m
(0.45) ajc
(0.45) sh
5.2700 i -0.3051 i m
(0.50) ajc
(0.50) sh
3.1000 i 0.0000 i m
0.0000 i -0.7651 i rm
%%ChangeFont: Times-Italic
17.43 /PFTimes-Italic FS
(l) ajc
%%ChangeFont: Times-Italic
13.95 /PFTimes-Italic FS
(s) ajc
%%ChangeFont: Times-Italic
17.43 /PFTimes-Italic FS
(l) sh
0.0000 i -0.0969 i rm
%%ChangeFont: Times-Italic
13.95 /PFTimes-Italic FS
(s) sh
0.0000 i 0.0969 i rm
6.2000 i 0.0000 i t
90.000 ro
0.0000 i 0.0000 i m
4.7000 i 0.0000 i l
0.0000 i 0.0000 i m
-90.000 ro
-6.2000 i 4.7000 i t
6.2000 i 0.0000 i m
0.0000 i 0.0000 i l
3.1000 i 0.0000 i m
0.0000 i 0.3813 i rm
%%ChangeFont: Times-Roman
21.60 /PFTimes-Roman FS
(Fig. 3) ajc
(Fig. 3) sh
0.0000 i -4.7000 i t
90.000 ro
4.7000 i 0.0000 i m
0.0000 i 0.0000 i l
-0.0000 -0.0700 tk
0.1880 -0.0350 tk
0.3760 -0.0350 tk
0.5640 -0.0350 tk
0.7520 -0.0350 tk
0.9400 -0.0700 tk
1.1280 -0.0350 tk
1.3160 -0.0350 tk
1.5040 -0.0350 tk
1.6920 -0.0350 tk
1.8800 -0.0700 tk
2.0680 -0.0350 tk
2.2560 -0.0350 tk
2.4440 -0.0350 tk
2.6320 -0.0350 tk
2.8200 -0.0700 tk
3.0080 -0.0350 tk
3.1960 -0.0350 tk
3.3840 -0.0350 tk
3.5720 -0.0350 tk
3.7600 -0.0700 tk
3.9480 -0.0350 tk
4.1360 -0.0350 tk
4.3240 -0.0350 tk
4.5120 -0.0350 tk
4.7000 -0.0700 tk
-0.0872 i 0.0872 i m
-90.000 ro
%%ChangeFont: Times-Roman
15.69 /PFTimes-Roman FS
(0.2) ajr
(0.2) sh
90.000 ro
0.8528 i 0.0872 i m
-90.000 ro
(0.4) ajr
(0.4) sh
90.000 ro
1.7928 i 0.0872 i m
-90.000 ro
(0.6) ajr
(0.6) sh
90.000 ro
2.7328 i 0.0872 i m
-90.000 ro
(0.8) ajr
(0.8) sh
90.000 ro
3.6728 i 0.0872 i m
-90.000 ro
(1.0) ajr
(1.0) sh
90.000 ro
4.6128 i 0.0872 i m
-90.000 ro
(1.2) ajr
(1.2) sh
90.000 ro
2.3500 i 0.0000 i m
0.0000 i 0.0872 i rm
-90.000 ro
(0.2) ajr
90.000 ro
0.0000 i 0.2179 i rm
%%ChangeFont: Symbol
17.43 /Symbol FS
(D) ajc
%%ChangeFont: Times-Italic
17.43 /PFTimes-Italic FS
(E l) ajc
%%ChangeFont: Times-Italic
13.95 /PFTimes-Italic FS
(s) ajc
%%ChangeFont: Times-Italic
17.43 /PFTimes-Italic FS
%%ChangeFont: Symbol
17.43 /Symbol FS
(D) sh
%%ChangeFont: Times-Italic
17.43 /PFTimes-Italic FS
(E l) sh
0.0000 i -0.0969 i rm
%%ChangeFont: Times-Italic
13.95 /PFTimes-Italic FS
(s) sh
0.0000 i 0.0969 i rm
-90.000 ro
-2.0000 i -2.3000 i t
str
gs
newpath
2.0000 i 2.3000 i m
8.2000 i 2.3000 i l
8.2000 i 7.0000 i l
2.0000 i 7.0000 i l
clp clip newpath
1.1630 i 2.5660 i m
str
1.1630 i 2.5660 i m
1.0800 slw
str
1.1630 i 2.5660 i m
[1 4] 0 setdash
1.1940 i 2.5765 i 1.2250 i 2.5870 i 1.2560 i 2.5976 i c
1.2870 i 2.6082 i 1.3180 i 2.6189 i 1.3490 i 2.6297 i c
1.3800 i 2.6404 i 1.4110 i 2.6513 i 1.4420 i 2.6623 i c
1.4730 i 2.6732 i 1.5040 i 2.6843 i 1.5350 i 2.6954 i c
1.5660 i 2.7066 i 1.5970 i 2.7178 i 1.6280 i 2.7291 i c
1.6590 i 2.7404 i 1.6900 i 2.7519 i 1.7210 i 2.7634 i c
1.7520 i 2.7749 i 1.7830 i 2.7865 i 1.8140 i 2.7982 i c
1.8450 i 2.8099 i 1.8760 i 2.8216 i 1.9070 i 2.8335 i c
1.9380 i 2.8454 i 1.9690 i 2.8574 i 2.0000 i 2.8695 i c
2.0310 i 2.8815 i 2.0620 i 2.8937 i 2.0930 i 2.9060 i c
2.1240 i 2.9182 i 2.1550 i 2.9306 i 2.1860 i 2.9430 i c
2.2170 i 2.9555 i 2.2480 i 2.9680 i 2.2790 i 2.9807 i c
2.3100 i 2.9933 i 2.3410 i 3.0061 i 2.3720 i 3.0189 i c
2.4030 i 3.0318 i 2.4340 i 3.0447 i 2.4650 i 3.0578 i c
2.4960 i 3.0708 i 2.5270 i 3.0840 i 2.5580 i 3.0972 i c
2.5890 i 3.1105 i 2.6200 i 3.1238 i 2.6510 i 3.1372 i c
2.6820 i 3.1507 i 2.7130 i 3.1642 i 2.7440 i 3.1779 i c
2.7750 i 3.1916 i 2.8060 i 3.2053 i 2.8370 i 3.2192 i c
2.8680 i 3.2330 i 2.8990 i 3.2470 i 2.9300 i 3.2611 i c
2.9610 i 3.2751 i 2.9920 i 3.2893 i 3.0230 i 3.3036 i c
3.0540 i 3.3179 i 3.0850 i 3.3323 i 3.1160 i 3.3468 i c
3.1470 i 3.3612 i 3.1780 i 3.3759 i 3.2090 i 3.3906 i c
3.2400 i 3.4053 i 3.2710 i 3.4201 i 3.3020 i 3.4350 i c
3.3330 i 3.4499 i 3.3640 i 3.4650 i 3.3950 i 3.4801 i c
3.4260 i 3.4953 i 3.4570 i 3.5105 i 3.4880 i 3.5259 i c
3.5190 i 3.5413 i 3.5500 i 3.5567 i 3.5810 i 3.5723 i c
3.6120 i 3.5879 i 3.6430 i 3.6036 i 3.6740 i 3.6194 i c
3.7050 i 3.6353 i 3.7360 i 3.6512 i 3.7670 i 3.6672 i c
3.7980 i 3.6833 i 3.8290 i 3.6994 i 3.8600 i 3.7157 i c
3.8910 i 3.7320 i 3.9220 i 3.7484 i 3.9530 i 3.7649 i c
3.9840 i 3.7814 i 4.0150 i 3.7980 i 4.0460 i 3.8148 i c
4.0770 i 3.8315 i 4.1080 i 3.8484 i 4.1390 i 3.8654 i c
4.1700 i 3.8824 i 4.2010 i 3.8995 i 4.2320 i 3.9167 i c
4.2630 i 3.9339 i 4.2940 i 3.9513 i 4.3250 i 3.9688 i c
4.3560 i 3.9862 i 4.3870 i 4.0038 i 4.4180 i 4.0215 i c
4.4490 i 4.0393 i 4.4800 i 4.0571 i 4.5110 i 4.0751 i c
4.5420 i 4.0930 i 4.5730 i 4.1111 i 4.6040 i 4.1294 i c
4.6350 i 4.1476 i 4.6660 i 4.1659 i 4.6970 i 4.1844 i c
4.7280 i 4.2029 i 4.7590 i 4.2215 i 4.7900 i 4.2402 i c
4.8210 i 4.2589 i 4.8520 i 4.2778 i 4.8830 i 4.2968 i c
4.9140 i 4.3158 i 4.9450 i 4.3349 i 4.9760 i 4.3541 i c
5.0070 i 4.3734 i 5.0380 i 4.3928 i 5.0690 i 4.4123 i c
5.1000 i 4.4318 i 5.1310 i 4.4515 i 5.1620 i 4.4713 i c
5.1930 i 4.4910 i 5.2240 i 4.5110 i 5.2550 i 4.5310 i c
5.2860 i 4.5511 i 5.3170 i 4.5713 i 5.3480 i 4.5916 i c
5.3790 i 4.6120 i 5.4100 i 4.6324 i 5.4410 i 4.6531 i c
5.4720 i 4.6737 i 5.5030 i 4.6944 i 5.5340 i 4.7153 i c
5.5650 i 4.7362 i 5.5960 i 4.7573 i 5.6270 i 4.7784 i c
5.6580 i 4.7996 i 5.6890 i 4.8209 i 5.7200 i 4.8424 i c
5.7510 i 4.8639 i 5.7820 i 4.8855 i 5.8130 i 4.9073 i c
5.8440 i 4.9290 i 5.8750 i 4.9509 i 5.9060 i 4.9730 i c
5.9370 i 4.9951 i 5.9680 i 5.0173 i 5.9990 i 5.0396 i c
6.0300 i 5.0620 i 6.0610 i 5.0845 i 6.0920 i 5.1071 i c
6.1230 i 5.1298 i 6.1540 i 5.1526 i 6.1850 i 5.1756 i c
6.2160 i 5.1985 i 6.2470 i 5.2217 i 6.2780 i 5.2449 i c
6.3090 i 5.2682 i 6.3400 i 5.2916 i 6.3710 i 5.3152 i c
6.4020 i 5.3388 i 6.4330 i 5.3626 i 6.4640 i 5.3865 i c
6.4950 i 5.4104 i 6.5260 i 5.4345 i 6.5570 i 5.4587 i c
6.5880 i 5.4829 i 6.6190 i 5.5073 i 6.6500 i 5.5319 i c
6.6810 i 5.5564 i 6.7120 i 5.5811 i 6.7430 i 5.6060 i c
6.7740 i 5.6309 i 6.8050 i 5.6560 i 6.8360 i 5.6812 i c
6.8670 i 5.7064 i 6.8980 i 5.7318 i 6.9290 i 5.7574 i c
6.9600 i 5.7829 i 6.9910 i 5.8087 i 7.0220 i 5.8346 i c
7.0530 i 5.8605 i 7.0840 i 5.8865 i 7.1150 i 5.9128 i c
7.1460 i 5.9390 i 7.1770 i 5.9655 i 7.2080 i 5.9921 i c
7.2390 i 6.0187 i 7.2700 i 6.0455 i 7.3010 i 6.0724 i c
7.3320 i 6.0994 i 7.3630 i 6.1265 i 7.3940 i 6.1538 i c
7.4250 i 6.1812 i 7.4560 i 6.2087 i 7.4870 i 6.2364 i c
7.5180 i 6.2640 i 7.5490 i 6.2919 i 7.5800 i 6.3200 i c
7.6110 i 6.3480 i 7.6420 i 6.3763 i 7.6730 i 6.4047 i c
7.7040 i 6.4332 i 7.7350 i 6.4618 i 7.7660 i 6.4906 i c
7.7970 i 6.5195 i 7.8280 i 6.5485 i 7.8590 i 6.5777 i c
7.8900 i 6.6069 i 7.9210 i 6.6363 i 7.9520 i 6.6659 i c
7.9830 i 6.6955 i 8.0140 i 6.7253 i 8.0450 i 6.7553 i c
8.0760 i 6.7853 i 8.1070 i 6.8155 i 8.1380 i 6.8459 i c
8.1690 i 6.8763 i 8.2000 i 6.9070 i 8.2310 i 6.9378 i c
8.2620 i 6.9686 i 8.2930 i 6.9996 i 8.3240 i 7.0309 i c
8.3550 i 7.0621 i 8.3860 i 7.0936 i 8.4170 i 7.1252 i c
8.4480 i 7.1569 i 8.4790 i 7.1888 i 8.5100 i 7.2208 i c
8.5410 i 7.2529 i 8.5720 i 7.2852 i 8.6030 i 7.3178 i c
8.6340 i 7.3503 i 8.6650 i 7.3830 i 8.6960 i 7.4160 i c
8.7270 i 7.4490 i 8.7580 i 7.4822 i 8.7890 i 7.5156 i c
8.8200 i 7.5490 i 8.8510 i 7.5827 i 8.8820 i 7.6165 i c
8.9130 i 7.6504 i 8.9440 i 7.6845 i 8.9750 i 7.7189 i c
9.0060 i 7.7532 i 9.0370 i 7.7878 i 9.0680 i 7.8226 i c
9.0990 i 7.8574 i 9.1300 i 7.8925 i 9.1610 i 7.9278 i c
9.1920 i 7.9631 i 9.2230 i 7.9986 i 9.2540 i 8.0344 i c
9.2850 i 8.0701 i 9.3160 i 8.1062 i 9.3470 i 8.1424 i c
9.3780 i 8.1787 i 9.4090 i 8.2152 i 9.4400 i 8.2520 i c
9.4710 i 8.2888 i 9.5020 i 8.3258 i 9.5330 i 8.3631 i c
9.5640 i 8.4004 i 9.5950 i 8.4380 i 9.6260 i 8.4758 i c
9.6570 i 8.5136 i 9.6880 i 8.5516 i 9.7190 i 8.5900 i c
9.7500 i 8.6283 i 9.7810 i 8.6669 i 9.8120 i 8.7058 i c
9.8430 i 8.7447 i 9.8740 i 8.7838 i 9.9050 i 8.8233 i c
9.9360 i 8.8627 i 9.9670 i 8.9024 i 9.9980 i 8.9423 i c
10.0290 i 8.9823 i 10.0600 i 9.0226 i 10.0910 i 9.0631 i c
10.1220 i 9.1037 i 10.1530 i 9.1445 i 10.1840 i 9.1856 i c
10.2150 i 9.2268 i 10.2460 i 9.2682 i 10.2770 i 9.3099 i c
10.3080 i 9.3516 i 10.3390 i 9.3936 i 10.3700 i 9.4359 i c
str
gr
gs
newpath
2.0000 i 2.3000 i m
8.2000 i 2.3000 i l
8.2000 i 7.0000 i l
2.0000 i 7.0000 i l
clp clip newpath
1.0700 i 2.4226 i m
str
1.0700 i 2.4226 i m
0.7560 slw
str
1.0700 i 2.4226 i m
[15 5] 0 setdash
1.1010 i 2.4321 i 1.1320 i 2.4417 i 1.1630 i 2.4514 i c
1.1940 i 2.4611 i 1.2250 i 2.4709 i 1.2560 i 2.4807 i c
1.2870 i 2.4906 i 1.3180 i 2.5005 i 1.3490 i 2.5105 i c
1.3800 i 2.5205 i 1.4110 i 2.5306 i 1.4420 i 2.5408 i c
1.4730 i 2.5510 i 1.5040 i 2.5613 i 1.5350 i 2.5717 i c
1.5660 i 2.5820 i 1.5970 i 2.5925 i 1.6280 i 2.6030 i c
1.6590 i 2.6135 i 1.6900 i 2.6242 i 1.7210 i 2.6349 i c
1.7520 i 2.6456 i 1.7830 i 2.6564 i 1.8140 i 2.6673 i c
1.8450 i 2.6781 i 1.8760 i 2.6891 i 1.9070 i 2.7002 i c
1.9380 i 2.7112 i 1.9690 i 2.7224 i 2.0000 i 2.7336 i c
2.0310 i 2.7449 i 2.0620 i 2.7562 i 2.0930 i 2.7676 i c
2.1240 i 2.7790 i 2.1550 i 2.7905 i 2.1860 i 2.8021 i c
2.2170 i 2.8137 i 2.2480 i 2.8254 i 2.2790 i 2.8372 i c
2.3100 i 2.8490 i 2.3410 i 2.8609 i 2.3720 i 2.8729 i c
2.4030 i 2.8848 i 2.4340 i 2.8969 i 2.4650 i 2.9090 i c
2.4960 i 2.9212 i 2.5270 i 2.9335 i 2.5580 i 2.9458 i c
2.5890 i 2.9581 i 2.6200 i 2.9706 i 2.6510 i 2.9831 i c
2.6820 i 2.9957 i 2.7130 i 3.0083 i 2.7440 i 3.0210 i c
2.7750 i 3.0337 i 2.8060 i 3.0466 i 2.8370 i 3.0595 i c
2.8680 i 3.0724 i 2.8990 i 3.0854 i 2.9300 i 3.0985 i c
2.9610 i 3.1117 i 2.9920 i 3.1249 i 3.0230 i 3.1382 i c
3.0540 i 3.1515 i 3.0850 i 3.1649 i 3.1160 i 3.1784 i c
3.1470 i 3.1919 i 3.1780 i 3.2055 i 3.2090 i 3.2192 i c
3.2400 i 3.2329 i 3.2710 i 3.2468 i 3.3020 i 3.2607 i c
3.3330 i 3.2746 i 3.3640 i 3.2886 i 3.3950 i 3.3027 i c
3.4260 i 3.3168 i 3.4570 i 3.3310 i 3.4880 i 3.3454 i c
3.5190 i 3.3597 i 3.5500 i 3.3741 i 3.5810 i 3.3886 i c
3.6120 i 3.4032 i 3.6430 i 3.4178 i 3.6740 i 3.4325 i c
3.7050 i 3.4473 i 3.7360 i 3.4621 i 3.7670 i 3.4770 i c
3.7980 i 3.4920 i 3.8290 i 3.5070 i 3.8600 i 3.5222 i c
3.8910 i 3.5374 i 3.9220 i 3.5526 i 3.9530 i 3.5680 i c
3.9840 i 3.5834 i 4.0150 i 3.5989 i 4.0460 i 3.6144 i c
4.0770 i 3.6300 i 4.1080 i 3.6457 i 4.1390 i 3.6615 i c
4.1700 i 3.6773 i 4.2010 i 3.6933 i 4.2320 i 3.7093 i c
4.2630 i 3.7253 i 4.2940 i 3.7415 i 4.3250 i 3.7577 i c
4.3560 i 3.7740 i 4.3870 i 3.7903 i 4.4180 i 3.8068 i c
4.4490 i 3.8233 i 4.4800 i 3.8399 i 4.5110 i 3.8566 i c
4.5420 i 3.8733 i 4.5730 i 3.8901 i 4.6040 i 3.9070 i c
4.6350 i 3.9239 i 4.6660 i 3.9410 i 4.6970 i 3.9581 i c
4.7280 i 3.9753 i 4.7590 i 3.9926 i 4.7900 i 4.0100 i c
4.8210 i 4.0273 i 4.8520 i 4.0449 i 4.8830 i 4.0625 i c
4.9140 i 4.0801 i 4.9450 i 4.0978 i 4.9760 i 4.1157 i c
5.0070 i 4.1336 i 5.0380 i 4.1515 i 5.0690 i 4.1696 i c
5.1000 i 4.1877 i 5.1310 i 4.2060 i 5.1620 i 4.2243 i c
5.1930 i 4.2426 i 5.2240 i 4.2611 i 5.2550 i 4.2797 i c
5.2860 i 4.2983 i 5.3170 i 4.3170 i 5.3480 i 4.3358 i c
5.3790 i 4.3546 i 5.4100 i 4.3736 i 5.4410 i 4.3927 i c
5.4720 i 4.4117 i 5.5030 i 4.4309 i 5.5340 i 4.4503 i c
5.5650 i 4.4696 i 5.5960 i 4.4890 i 5.6270 i 4.5086 i c
5.6580 i 4.5282 i 5.6890 i 4.5479 i 5.7200 i 4.5677 i c
5.7510 i 4.5876 i 5.7820 i 4.6075 i 5.8130 i 4.6276 i c
5.8440 i 4.6477 i 5.8750 i 4.6679 i 5.9060 i 4.6883 i c
5.9370 i 4.7086 i 5.9680 i 4.7291 i 5.9990 i 4.7497 i c
6.0300 i 4.7703 i 6.0610 i 4.7911 i 6.0920 i 4.8119 i c
6.1230 i 4.8328 i 6.1540 i 4.8538 i 6.1850 i 4.8750 i c
6.2160 i 4.8961 i 6.2470 i 4.9174 i 6.2780 i 4.9388 i c
6.3090 i 4.9602 i 6.3400 i 4.9817 i 6.3710 i 5.0034 i c
6.4020 i 5.0251 i 6.4330 i 5.0469 i 6.4640 i 5.0689 i c
6.4950 i 5.0908 i 6.5260 i 5.1129 i 6.5570 i 5.1352 i c
6.5880 i 5.1574 i 6.6190 i 5.1798 i 6.6500 i 5.2023 i c
6.6810 i 5.2248 i 6.7120 i 5.2474 i 6.7430 i 5.2702 i c
6.7740 i 5.2930 i 6.8050 i 5.3160 i 6.8360 i 5.3390 i c
6.8670 i 5.3621 i 6.8980 i 5.3854 i 6.9290 i 5.4087 i c
6.9600 i 5.4321 i 6.9910 i 5.4556 i 7.0220 i 5.4793 i c
7.0530 i 5.5029 i 7.0840 i 5.5267 i 7.1150 i 5.5507 i c
7.1460 i 5.5746 i 7.1770 i 5.5987 i 7.2080 i 5.6230 i c
7.2390 i 5.6472 i 7.2700 i 5.6716 i 7.3010 i 5.6962 i c
7.3320 i 5.7207 i 7.3630 i 5.7454 i 7.3940 i 5.7703 i c
7.4250 i 5.7951 i 7.4560 i 5.8201 i 7.4870 i 5.8453 i c
7.5180 i 5.8705 i 7.5490 i 5.8958 i 7.5800 i 5.9212 i c
7.6110 i 5.9467 i 7.6420 i 5.9723 i 7.6730 i 5.9981 i c
7.7040 i 6.0239 i 7.7350 i 6.0498 i 7.7660 i 6.0759 i c
7.7970 i 6.1020 i 7.8280 i 6.1283 i 7.8590 i 6.1547 i c
7.8900 i 6.1811 i 7.9210 i 6.2077 i 7.9520 i 6.2344 i c
7.9830 i 6.2611 i 8.0140 i 6.2880 i 8.0450 i 6.3151 i c
8.0760 i 6.3422 i 8.1070 i 6.3694 i 8.1380 i 6.3968 i c
8.1690 i 6.4242 i 8.2000 i 6.4517 i 8.2310 i 6.4795 i c
8.2620 i 6.5072 i 8.2930 i 6.5351 i 8.3240 i 6.5631 i c
8.3550 i 6.5912 i 8.3860 i 6.6194 i 8.4170 i 6.6478 i c
8.4480 i 6.6762 i 8.4790 i 6.7048 i 8.5100 i 6.7335 i c
8.5410 i 6.7623 i 8.5720 i 6.7912 i 8.6030 i 6.8203 i c
8.6340 i 6.8494 i 8.6650 i 6.8786 i 8.6960 i 6.9081 i c
8.7270 i 6.9375 i 8.7580 i 6.9671 i 8.7890 i 6.9969 i c
8.8200 i 7.0267 i 8.8510 i 7.0567 i 8.8820 i 7.0868 i c
8.9130 i 7.1170 i 8.9440 i 7.1473 i 8.9750 i 7.1778 i c
9.0060 i 7.2083 i 9.0370 i 7.2390 i 9.0680 i 7.2699 i c
9.0990 i 7.3008 i 9.1300 i 7.3319 i 9.1610 i 7.3631 i c
9.1920 i 7.3944 i 9.2230 i 7.4258 i 9.2540 i 7.4575 i c
9.2850 i 7.4891 i 9.3160 i 7.5209 i 9.3470 i 7.5529 i c
9.3780 i 7.5849 i 9.4090 i 7.6171 i 9.4400 i 7.6495 i c
9.4710 i 7.6819 i 9.5020 i 7.7145 i 9.5330 i 7.7473 i c
9.5640 i 7.7800 i 9.5950 i 7.8130 i 9.6260 i 7.8462 i c
9.6570 i 7.8794 i 9.6880 i 7.9127 i 9.7190 i 7.9463 i c
9.7500 i 7.9799 i 9.7810 i 8.0136 i 9.8120 i 8.0476 i c
9.8430 i 8.0816 i 9.8740 i 8.1158 i 9.9050 i 8.1501 i c
9.9360 i 8.1845 i 9.9670 i 8.2191 i 9.9980 i 8.2539 i c
10.0290 i 8.2887 i 10.0600 i 8.3237 i 10.0910 i 8.3589 i c
10.1220 i 8.3941 i 10.1530 i 8.4295 i 10.1840 i 8.4651 i c
10.2150 i 8.5008 i 10.2460 i 8.5366 i 10.2770 i 8.5727 i c
str
gr
gs
newpath
2.0000 i 2.3000 i m
8.2000 i 2.3000 i l
8.2000 i 7.0000 i l
2.0000 i 7.0000 i l
clp clip newpath
1.1630 i 2.4693 i m
str
1.1630 i 2.4693 i m
0.7560 slw
1.1940 i 2.4792 i 1.2250 i 2.4892 i 1.2560 i 2.4993 i c
1.2870 i 2.5094 i 1.3180 i 2.5196 i 1.3490 i 2.5298 i c
1.3800 i 2.5401 i 1.4110 i 2.5504 i 1.4420 i 2.5608 i c
1.4730 i 2.5713 i 1.5040 i 2.5818 i 1.5350 i 2.5924 i c
1.5660 i 2.6030 i 1.5970 i 2.6137 i 1.6280 i 2.6245 i c
1.6590 i 2.6353 i 1.6900 i 2.6462 i 1.7210 i 2.6571 i c
1.7520 i 2.6681 i 1.7830 i 2.6791 i 1.8140 i 2.6903 i c
1.8450 i 2.7014 i 1.8760 i 2.7127 i 1.9070 i 2.7240 i c
1.9380 i 2.7353 i 1.9690 i 2.7467 i 2.0000 i 2.7582 i c
2.0310 i 2.7698 i 2.0620 i 2.7814 i 2.0930 i 2.7930 i c
2.1240 i 2.8047 i 2.1550 i 2.8165 i 2.1860 i 2.8284 i c
2.2170 i 2.8403 i 2.2480 i 2.8523 i 2.2790 i 2.8643 i c
2.3100 i 2.8764 i 2.3410 i 2.8886 i 2.3720 i 2.9008 i c
2.4030 i 2.9131 i 2.4340 i 2.9254 i 2.4650 i 2.9379 i c
2.4960 i 2.9503 i 2.5270 i 2.9629 i 2.5580 i 2.9755 i c
2.5890 i 2.9881 i 2.6200 i 3.0009 i 2.6510 i 3.0137 i c
2.6820 i 3.0266 i 2.7130 i 3.0395 i 2.7440 i 3.0525 i c
2.7750 i 3.0655 i 2.8060 i 3.0787 i 2.8370 i 3.0919 i c
2.8680 i 3.1051 i 2.8990 i 3.1185 i 2.9300 i 3.1319 i c
2.9610 i 3.1453 i 2.9920 i 3.1588 i 3.0230 i 3.1725 i c
3.0540 i 3.1861 i 3.0850 i 3.1998 i 3.1160 i 3.2136 i c
3.1470 i 3.2275 i 3.1780 i 3.2414 i 3.2090 i 3.2554 i c
3.2400 i 3.2695 i 3.2710 i 3.2836 i 3.3020 i 3.2978 i c
3.3330 i 3.3121 i 3.3640 i 3.3264 i 3.3950 i 3.3409 i c
3.4260 i 3.3553 i 3.4570 i 3.3698 i 3.4880 i 3.3845 i c
3.5190 i 3.3992 i 3.5500 i 3.4139 i 3.5810 i 3.4288 i c
3.6120 i 3.4436 i 3.6430 i 3.4586 i 3.6740 i 3.4737 i c
3.7050 i 3.4888 i 3.7360 i 3.5039 i 3.7670 i 3.5192 i c
3.7980 i 3.5345 i 3.8290 i 3.5499 i 3.8600 i 3.5654 i c
3.8910 i 3.5809 i 3.9220 i 3.5965 i 3.9530 i 3.6123 i c
3.9840 i 3.6280 i 4.0150 i 3.6438 i 4.0460 i 3.6597 i c
4.0770 i 3.6757 i 4.1080 i 3.6917 i 4.1390 i 3.7079 i c
4.1700 i 3.7241 i 4.2010 i 3.7403 i 4.2320 i 3.7567 i c
4.2630 i 3.7731 i 4.2940 i 3.7896 i 4.3250 i 3.8062 i c
4.3560 i 3.8228 i 4.3870 i 3.8395 i 4.4180 i 3.8564 i c
4.4490 i 3.8732 i 4.4800 i 3.8901 i 4.5110 i 3.9072 i c
4.5420 i 3.9243 i 4.5730 i 3.9414 i 4.6040 i 3.9587 i c
4.6350 i 3.9760 i 4.6660 i 3.9934 i 4.6970 i 4.0110 i c
4.7280 i 4.0285 i 4.7590 i 4.0461 i 4.7900 i 4.0639 i c
4.8210 i 4.0816 i 4.8520 i 4.0995 i 4.8830 i 4.1175 i c
4.9140 i 4.1355 i 4.9450 i 4.1536 i 4.9760 i 4.1718 i c
5.0070 i 4.1901 i 5.0380 i 4.2084 i 5.0690 i 4.2269 i c
5.1000 i 4.2453 i 5.1310 i 4.2639 i 5.1620 i 4.2826 i c
5.1930 i 4.3014 i 5.2240 i 4.3202 i 5.2550 i 4.3391 i c
5.2860 i 4.3581 i 5.3170 i 4.3772 i 5.3480 i 4.3964 i c
5.3790 i 4.4156 i 5.4100 i 4.4349 i 5.4410 i 4.4543 i c
5.4720 i 4.4738 i 5.5030 i 4.4934 i 5.5340 i 4.5131 i c
5.5650 i 4.5328 i 5.5960 i 4.5526 i 5.6270 i 4.5725 i c
5.6580 i 4.5925 i 5.6890 i 4.6125 i 5.7200 i 4.6327 i c
5.7510 i 4.6529 i 5.7820 i 4.6733 i 5.8130 i 4.6937 i c
5.8440 i 4.7142 i 5.8750 i 4.7348 i 5.9060 i 4.7555 i c
5.9370 i 4.7762 i 5.9680 i 4.7970 i 5.9990 i 4.8180 i c
6.0300 i 4.8390 i 6.0610 i 4.8601 i 6.0920 i 4.8813 i c
6.1230 i 4.9026 i 6.1540 i 4.9239 i 6.1850 i 4.9454 i c
6.2160 i 4.9669 i 6.2470 i 4.9886 i 6.2780 i 5.0103 i c
6.3090 i 5.0321 i 6.3400 i 5.0540 i 6.3710 i 5.0760 i c
6.4020 i 5.0981 i 6.4330 i 5.1203 i 6.4640 i 5.1426 i c
6.4950 i 5.1649 i 6.5260 i 5.1873 i 6.5570 i 5.2099 i c
6.5880 i 5.2325 i 6.6190 i 5.2552 i 6.6500 i 5.2781 i c
6.6810 i 5.3009 i 6.7120 i 5.3239 i 6.7430 i 5.3470 i c
6.7740 i 5.3702 i 6.8050 i 5.3935 i 6.8360 i 5.4169 i c
6.8670 i 5.4403 i 6.8980 i 5.4638 i 6.9290 i 5.4875 i c
6.9600 i 5.5112 i 6.9910 i 5.5351 i 7.0220 i 5.5591 i c
7.0530 i 5.5830 i 7.0840 i 5.6072 i 7.1150 i 5.6315 i c
7.1460 i 5.6557 i 7.1770 i 5.6801 i 7.2080 i 5.7047 i c
7.2390 i 5.7293 i 7.2700 i 5.7540 i 7.3010 i 5.7788 i c
7.3320 i 5.8037 i 7.3630 i 5.8287 i 7.3940 i 5.8538 i c
7.4250 i 5.8790 i 7.4560 i 5.9043 i 7.4870 i 5.9297 i c
7.5180 i 5.9552 i 7.5490 i 5.9808 i 7.5800 i 6.0065 i c
7.6110 i 6.0323 i 7.6420 i 6.0582 i 7.6730 i 6.0842 i c
7.7040 i 6.1103 i 7.7350 i 6.1365 i 7.7660 i 6.1629 i c
7.7970 i 6.1892 i 7.8280 i 6.2157 i 7.8590 i 6.2424 i c
7.8900 i 6.2691 i 7.9210 i 6.2959 i 7.9520 i 6.3229 i c
7.9830 i 6.3499 i 8.0140 i 6.3770 i 8.0450 i 6.4043 i c
8.0760 i 6.4316 i 8.1070 i 6.4590 i 8.1380 i 6.4866 i c
8.1690 i 6.5143 i 8.2000 i 6.5420 i 8.2310 i 6.5700 i c
8.2620 i 6.5979 i 8.2930 i 6.6260 i 8.3240 i 6.6542 i c
8.3550 i 6.6825 i 8.3860 i 6.7109 i 8.4170 i 6.7395 i c
8.4480 i 6.7681 i 8.4790 i 6.7968 i 8.5100 i 6.8257 i c
8.5410 i 6.8547 i 8.5720 i 6.8837 i 8.6030 i 6.9130 i c
8.6340 i 6.9422 i 8.6650 i 6.9716 i 8.6960 i 7.0012 i c
8.7270 i 7.0308 i 8.7580 i 7.0605 i 8.7890 i 7.0905 i c
8.8200 i 7.1204 i 8.8510 i 7.1505 i 8.8820 i 7.1807 i c
8.9130 i 7.2110 i 8.9440 i 7.2414 i 8.9750 i 7.2720 i c
9.0060 i 7.3026 i 9.0370 i 7.3334 i 9.0680 i 7.3643 i c
9.0990 i 7.3953 i 9.1300 i 7.4264 i 9.1610 i 7.4577 i c
9.1920 i 7.4890 i 9.2230 i 7.5205 i 9.2540 i 7.5522 i c
9.2850 i 7.5838 i 9.3160 i 7.6157 i 9.3470 i 7.6477 i c
9.3780 i 7.6797 i 9.4090 i 7.7119 i 9.4400 i 7.7443 i c
9.4710 i 7.7766 i 9.5020 i 7.8092 i 9.5330 i 7.8420 i c
9.5640 i 7.8747 i 9.5950 i 7.9076 i 9.6260 i 7.9407 i c
9.6570 i 7.9738 i 9.6880 i 8.0071 i 9.7190 i 8.0406 i c
9.7500 i 8.0741 i 9.7810 i 8.1078 i 9.8120 i 8.1417 i c
9.8430 i 8.1755 i 9.8740 i 8.2096 i 9.9050 i 8.2438 i c
9.9360 i 8.2780 i 9.9670 i 8.3125 i 9.9980 i 8.3471 i c
10.0290 i 8.3817 i 10.0600 i 8.4165 i 10.0910 i 8.4516 i c
10.1220 i 8.4866 i 10.1530 i 8.5218 i 10.1840 i 8.5572 i c
10.2150 i 8.5926 i 10.2460 i 8.6282 i 10.2770 i 8.6640 i c
10.3080 i 8.6998 i 10.3390 i 8.7358 i 10.3700 i 8.7720 i c
str
gr
gs
str
1.3981 i 4.9216 i m
0.4707 slw
7.6170 i 6.3326 i m
7.6670 i 6.3326 i l
7.6420 i 6.3326 i m
7.6420 i 6.5112 i l
7.6170 i 6.5112 i m
7.6670 i 6.5112 i l
str
gs
7.6420 i 6.4219 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
4.6410 i 4.1847 i m
4.6910 i 4.1847 i l
4.6660 i 4.1847 i m
4.6660 i 4.2975 i l
4.6410 i 4.2975 i m
4.6910 i 4.2975 i l
str
gs
4.6660 i 4.2411 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
3.2770 i 3.3434 i m
3.3270 i 3.3434 i l
3.3020 i 3.3434 i m
3.3020 i 3.4186 i l
3.2770 i 3.4186 i m
3.3270 i 3.4186 i l
str
gs
3.3020 i 3.3810 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
2.3160 i 2.8029 i m
2.3660 i 2.8029 i l
2.3410 i 2.8029 i m
2.3410 i 2.9909 i l
2.3160 i 2.9909 i m
2.3660 i 2.9909 i l
str
gs
2.3410 i 2.8969 i t
3.6000 3.6000 s
circle
gs
1.00 sg fl
gr
0.2778 0.2778 s
str
gr
gr
gs
str
1.3981 i 4.9216 i m
0.4707 slw
7.6120 i 5.9519 i m
7.6720 i 5.9519 i l
7.6420 i 5.9519 i m
7.6420 i 6.2339 i l
7.6120 i 6.2339 i m
7.6720 i 6.2339 i l
str
gs
7.6420 i 6.0929 i t
4.3200 4.3200 s
invtr
gs
1.00 sg fl
gr
0.2315 0.2315 s
str
gr
5.1320 i 4.0061 i m
5.1920 i 4.0061 i l
5.1620 i 4.0061 i m
5.1620 i 4.2975 i l
5.1320 i 4.2975 i m
5.1920 i 4.2975 i l
str
gs
5.1620 i 4.1518 i t
4.3200 4.3200 s
invtr
gs
1.00 sg fl
gr
0.2315 0.2315 s
str
gr
gr
gs
str
1.3981 i 4.9216 i m
0.4707 slw
6.8320 i 5.2610 i m
6.9020 i 5.2610 i l
6.8670 i 5.2610 i m
6.8670 i 5.6276 i l
6.8320 i 5.6276 i m
6.9020 i 5.6276 i l
str
gs
6.8670 i 5.4443 i t
5.0400 5.0400 s
box
gs
1.00 sg fl
gr
0.1984 0.1984 s
str
gr
gr
str
showpage
cleartomark restore
%%Trailer
end
Initial_VM restore
%%DocumentFonts: Helvetica Times-Roman Times-Italic Symbol
%%Pages: 1
%%BoundingBox: 60 84 514 591
